Characterizing Pulsars Detected in the Rapid ASKAP Continuum Survey

We present the detection of 661 known pulsars observed with the Australian SKA Pathfinder (ASKAP) telescope at 888 MHz as a part of the Rapid ASKAP Continuum Survey (RACS). Detections were made through astrometric coincidence and we estimate the false alarm rate of our sample to be ~0.5%. Using archival data at 400 and 1400 MHz, we estimate the power law spectral indices for the pulsars in our sample and find that the mean spectral index is -1.78 +/- 0.6. However, we also find that a single power law is inadequate to model all the observed spectra. With the addition of the flux densities between 150 MHz and 3 GHz from various imaging surveys, we find that up to 40% of our sample shows deviations from a simple power law model. Using Stokes V measurements from the RACS data, we measured the circular polarization fraction for 9% of our sample and find that the mean polarization fraction is ~10% (consistent between detections and upper limits). Using the dispersion measure (DM) derived distance we estimate the pseudo luminosity of the pulsars and do not find any strong evidence for a correlation with the pulsars' intrinsic properties.

==> pulsarTableLATEX.tex <==
\begin{sidewaystable}
\begin{tabular}{ccccccccccccccccccccccccccccccc}
NAME & S400\_PSRCAT & S1400\_PSRCAT & S400\_PSRCAT\_ERR & S1400\_PSRCAT\_ERR & RAJD\_PSRCAT & DECJD\_PSRCAT & RAJD\_PSRCAT\_ERR & DECJD\_PSRCAT\_ERR & S888\_PSRCAT & S888\_PSRCAT\_ERR & S888\_RACSV & S888\_int\_RACSV & S888\_int\_RACSV\_ERR & detectionSigma\_RACSV & isUpperLimit\_RACSV & RAJD\_RACSV & DECJD\_RACSV & RAJD\_RACSV\_ERR & DECJD\_RACSV\_ERR & S888\_RACSI & S888\_int\_RACSI & S888\_int\_RACSI\_ERR & detectionSigma\_RACSI & isUpperLimit\_RACSI & RAJD\_RACSI & DECJD\_RACSI & RAJD\_RACSI\_ERR & DECJD\_RACSI\_ERR & Distance\_PSRCAT\_RACSV & Distance\_PSRCAT\_RACSI \\
 & $\mathrm{mJy}$ & $\mathrm{mJy}$ & $\mathrm{mJy}$ & $\mathrm{mJy}$ & $\mathrm{{}^{\circ}}$ & $\mathrm{{}^{\circ}}$ & $\mathrm{{}^{\circ}}$ & $\mathrm{{}^{\circ}}$ & $\mathrm{mJy}$ & $\mathrm{mJy}$ & $\mathrm{mJy\,beam^{-1}}$ & $\mathrm{mJy}$ & $\mathrm{mJy}$ &  &  & $\mathrm{{}^{\circ}}$ & $\mathrm{{}^{\circ}}$ & $\mathrm{{}^{\circ}}$ & $\mathrm{{}^{\circ}}$ & $\mathrm{mJy\,beam^{-1}}$ & $\mathrm{mJy}$ & $\mathrm{mJy}$ &  &  & $\mathrm{{}^{\circ}}$ & $\mathrm{{}^{\circ}}$ & $\mathrm{{}^{\circ}}$ & $\mathrm{{}^{\circ}}$ & $\mathrm{{}^{\circ}}$ & $\mathrm{{}^{\circ}}$ \\
J0034-0721 & 52.0 & 11.1 & 12.0 & 2.2 & 8.536959583333333 & -7.364835833333333 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 19.455802041512502 & 45.22812153701672 & 0.5772253270609632 & 0.5772253270609632 & 0.0 & 0.1924084423536544 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.073 & 4.694 & 0.057 & 0.4394551603782168 & False & 8.537272999999999 & -7.3650020000000005 & 1.388888888888889e-05 & 1.388888888888889e-05 & 0.0 & 0.00035245882975527967 \\
J0038-2501 & 3.7 & nan & nan & nan & 9.542766666666665 & -25.02520277777778 & 4.1666666666666665e-05 & 5.555555555555556e-06 & 1.1185934253567071 & 0.011185934253567072 & 0.8988754038151501 & 0.8988754038151501 & 0.0 & 0.29962513460505 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.745 & 2.334 & 0.022000000000000002 & 0.33807833496069717 & False & 9.542581 & -25.025125 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 0.00018534551279605186 \\
J0134-2937 & 9.0 & 3.9 & nan & 0.8 & 23.57784333333333 & -29.621400555555557 & 1.2499999999999997e-06 & 1.9444444444444444e-06 & 5.284987353954331 & 5.906776065885021 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.351 & 7.234 & 0.059000000000000004 & 0.43526406519341415 & False & 23.57777 & -29.621326 & 1.1111111111111112e-05 & 1.1111111111111112e-05 & 0.0 & 9.809446157661074e-05 \\
J0151-0635 & 38.0 & 1.6 & 15.0 & 0.3 & 27.844657916666666 & -6.584163055555555 & 8.333333333333333e-07 & 5.555555555555555e-07 & 5.05868943172774 & 15.961466625714879 & 0.6047103435265038 & 0.6047103435265038 & 0.0 & 0.20157011450883458 & True & 0.0 & 0.0 & 0.0 & 0.0 & 11.588 & 12.097999999999999 & 0.07400000000000001 & 0.6918579594040907 & False & 27.844520000000003 & -6.584182000000001 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0 & 0.0001383105903918784 \\
J0211-8159 & 6.0 & 0.3 & nan & 0.1 & 32.99583333333332 & -81.99338888888889 & 0.0012499999999999998 & 8.333333333333333e-05 & 0.891081302276433 & 1.6176971924371835 & 0.8046756118116245 & 0.8046756118116245 & 0.0 & 0.26822520393720817 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.6569999999999998 & 2.52 & 0.035 & 0.4751325548357925 & False & 32.991607 & -81.993291 & 2.777777777777778e-05 & 1.388888888888889e-05 & 0.0 & 0.0005967616711699025 \\
J0255-5304 & 17.0 & 5.0 & nan & 1.0 & 43.98455208333332 & -53.07257638888889 & 3.7499999999999992e-06 & 2.4999999999999998e-06 & 7.80027956391865 & 8.479118789996326 & 0.5821495657279988 & 0.5821495657279988 & 0.0 & 0.19404985524266627 & True & 0.0 & 0.0 & 0.0 & 0.0 & 14.966 & 23.975 & 0.077 & 2.122530202796231 & False & 43.983614 & -53.072605 & 8.333333333333334e-06 & 2.777777777777778e-06 & 0.0 & 0.0005643287598876948 \\
J0302+2252 & 70.0 & nan & 1.0 & nan & 45.63329166666666 & 22.87002777777778 & 1.6666666666666664e-05 & 5.555555555555556e-05 & 21.162578317559323 & 0.21162578317559322 & 0.7448182562110688 & 0.7448182562110688 & 0.0 & 0.24827275207035626 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.2410000000000005 & 4.577 & 0.057 & 0.6442727000515402 & False & 45.633078999999995 & 22.869671 & 1.388888888888889e-05 & 1.9444444444444445e-05 & 0.0 & 0.00040704591093939334 \\
J0323+3944 & 34.0 & 0.9 & 7.0 & 0.2 & 50.861091249999994 & 39.747889722222226 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 3.3683124666447957 & 7.814430548682676 & 0.7647297933995945 & 0.7647297933995945 & 0.0 & 0.25490993113319815 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.5569999999999995 & 5.706 & 0.052000000000000005 & 0.7816454032511955 & False & 50.860699 & 39.746475 & 8.333333333333334e-06 & 2.4999999999999998e-05 & 0.0 & 0.0014465116043771498 \\
J0337+1715 & nan & nan & nan & nan & 54.432607874999995 & 17.25411888888889 & 5.416666666666665e-07 & 5.555555555555555e-07 & -1.0 & 0.0 & 0.5964301208971694 & 0.5964301208971694 & 0.0 & 0.19881004029905647 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.2 & 5.86 & 0.06 & 0.5241020260208885 & False & 54.432362 & 17.253964 & 1.1111111111111112e-05 & 1.1111111111111112e-05 & 0.0 & 0.0002812943030732634 \\
J0343-3000 & nan & 1.3 & nan & 0.3 & 55.866416666666666 & -30.007638888888888 & 0.000125 & 0.00011111111111111112 & 2.573451318265032 & 0.02573451318265032 & 0.4698832162425993 & 0.4698832162425993 & 0.0 & 0.1566277387475331 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.49 & 3.7769999999999997 & 0.023 & 0.3979399878313534 & False & 55.866431000000006 & -30.007559000000004 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 8.084735185595265e-05 \\
J0348+0432 & nan & nan & nan & nan & 57.18182916666666 & 4.536516111111111 & 1.6666666666666664e-08 & 5.555555555555556e-08 & -1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.764 & 2.734 & 0.033 & 0.8797767959408093 & False & 57.181521 & 4.5369660000000005 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.0005447683387772493 \\
J0401-7608 & 19.0 & 3.8 & nan & 0.8 & 60.465624999999996 & -76.13694444444445 & 0.000125 & 2.777777777777778e-05 & 6.820092267932182 & 7.800386386877711 & 0.9760291759529496 & 0.9760291759529496 & 0.0 & 0.3253430586509832 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.4219999999999997 & 3.028 & 0.043 & 0.5241714948146232 & False & 60.463962 & -76.136931 & 1.9444444444444445e-05 & 1.1111111111111112e-05 & 0.0 & 0.00039868518688312407 \\
J0407+1607 & 10.2 & nan & nan & nan & 61.978912499999986 & 16.121222222222222 & 1.2499999999999999e-05 & 5.555555555555556e-05 & 3.0836899834157867 & 0.03083689983415787 & 0.7135355603460739 & 0.7135355603460739 & 0.0 & 0.23784518678202463 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.855 & 2.1109999999999998 & 0.039 & 0.3791228903276643 & False & 61.978711 & 16.121241 & 1.6666666666666667e-05 & 1.9444444444444445e-05 & 0.0 & 0.0001944849120026951 \\
J0435+2749 & 2.0 & 0.24 & nan & 0.03 & 68.96590833333332 & 27.817138888888888 & 1.6666666666666664e-05 & 0.00011111111111111112 & 0.51860659309651 & 0.3653561985183362 & 0.6626039064089575 & 0.6626039064089575 & 0.0 & 0.22086796880298584 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.55 & 3.01 & 0.031 & 0.6714184541362935 & False & 68.966031 & 27.817974 & 1.1111111111111112e-05 & 1.6666666666666667e-05 & 0.0 & 0.0008421287781329534 \\
J0450-1248 & 11.0 & 1.2 & 1.0 & 0.2 & 72.5365875 & -12.801972222222222 & 1.2499999999999999e-05 & 2.4999999999999998e-05 & 2.6844183341402084 & 3.747056796296163 & 0.597766354083573 & 0.597766354083573 & 0.0 & 0.19925545136119102 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.511 & 4.515 & 0.069 & 0.43308004195642436 & False & 72.536322 & -12.801758999999999 & 1.9444444444444445e-05 & 1.6666666666666667e-05 & 0.0 & 0.0003353998350680464 \\
J0452-1759 & 82.0 & 16.8 & 10.0 & 3.4 & 73.14210708333333 & -17.98982527777778 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 29.88909617095135 & 52.53368995207077 & 0.7181792796828996 & 0.7181792796828996 & 0.0 & 0.2393930932276332 & True & 0.0 & 0.0 & 0.0 & 0.0 & 52.391000000000005 & 56.143 & 0.11900000000000001 & 2.1472698498000873 & False & 73.141858 & -17.989655 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0 & 0.00029175164938192565 \\
J0509+0856 & 5.0 & 0.8 & nan & nan & 77.34264520833334 & 8.940284666666667 & 4.166666666666666e-08 & 2.2222222222222224e-07 & 1.5570905593066349 & 0.12235366072967511 & 0.8306203588147443 & 0.8306203588147443 & 0.0 & 0.2768734529382481 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.829 & 5.386 & 0.054000000000000006 & 0.6228658260903241 & False & 77.342526 & 8.940565 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.00030406281774253364 \\
J0517+2212 & 7.0 & 0.46 & nan & 0.02 & 79.32144583333331 & 22.214416666666665 & 8.333333333333332e-06 & 5.555555555555556e-05 & 1.2371486259915694 & 0.30107132386094787 & 0.5201246172432726 & 0.5201246172432726 & 0.0 & 0.1733748724144242 & True & 0.0 & 0.0 & 0.0 & 0.0 & 14.154000000000002 & 14.895999999999999 & 0.08199999999999999 & 1.387077119281506 & False & 79.321608 & 22.214825 & 5.555555555555556e-06 & 8.333333333333334e-06 & 0.0 & 0.00043505751308109083 \\
J0525+1115 & 19.5 & 1.7 & 0.9 & 0.3 & 81.48520125 & 11.2553 & 4.583333333333333e-06 & 1.9444444444444445e-05 & 4.1257585401724475 & 4.977505289800116 & 0.7427465156814272 & 0.7427465156814272 & 0.0 & 0.2475821718938091 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.895 & 4.362 & 0.052000000000000005 & 0.7437004136809426 & False & 81.484891 & 11.255556 & 1.388888888888889e-05 & 1.6666666666666667e-05 & 0.0 & 0.0003976481885845886 \\
J0525-6607 & nan & nan & nan & nan & 81.50375 & -66.07674999999999 & 0.00041666666666666664 & 0.00016666666666666666 & -1.0 & 0.0 & 0.9747155844679225 & 0.9747155844679225 & 0.0 & 0.32490519482264085 & True & 0.0 & 0.0 & 0.0 & 0.0 & 98.91148794130362 & 98.91148794130362 & 0.0 & 32.97049598043454 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
J0537-6910 & nan & 0.0 & nan & 0.01 & 84.44756666666666 & -69.1721888888889 & 0.00045833333333333327 & 0.00016666666666666666 & -1.0 & 0.0 & 0.7805905475372998 & 0.7805905475372998 & 0.0 & 0.26019684917909996 & True & 0.0 & 0.0 & 0.0 & 0.0 & 76.903 & 2863.532 & 62.55 & 62.19031671138054 & False & 84.44468499999999 & -69.176188 & 0.00015833333333333332 & 0.0003194444444444444 & 0.0 & 0.004128258386567476 \\
J0538+2817 & 8.2 & 1.9 & 0.2 & 0.1 & 84.60440499999999 & 28.285878055555557 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 3.232476402058168 & 1.3492245959767042 & 0.5793741139948501 & 0.5793741139948501 & 0.0 & 0.19312470466495002 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.635 & 5.0760000000000005 & 0.078 & 0.7173771617189878 & False & 84.60391800000001 & 28.286508 & 1.6666666666666667e-05 & 2.777777777777778e-05 & 0.0 & 0.0007620634437411393 \\
J0540+3207 & nan & 0.34 & nan & 0.03 & 85.15464999999999 & 32.127027777777776 & 4.166666666666666e-06 & 2.777777777777778e-05 & 0.6730564986231623 & 0.006730564986231623 & 0.741474156449511 & 0.741474156449511 & 0.0 & 0.247158052149837 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.23 & 0.99 & 0.009000000000000001 & 0.1538415295137486 & False & 85.154262 & 32.127565000000004 & 5.555555555555556e-06 & 1.1111111111111112e-05 & 0.0 & 0.0006297426814017207 \\
J0601-0527 & 22.7 & 2.6 & 0.9 & 0.5 & 90.49573 & -5.464130833333334 & 8.333333333333333e-07 & 1.111111111111111e-06 & 5.714169440498534 & 7.182778120135837 & 0.6859011732710124 & 0.6859011732710124 & 0.0 & 0.2286337244236708 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.767 & 6.205 & 0.049 & 0.6593159179695454 & False & 90.495373 & -5.463837 & 1.388888888888889e-05 & 8.333333333333334e-06 & 0.0 & 0.00046111979606570165 \\
J0610-2100 & nan & 0.4 & nan & 0.2 & 92.55664775833333 & -21.007758694444444 & 7.083333333333331e-08 & 1.1111111111111112e-07 & 0.7918311748507791 & 0.007918311748507791 & 0.7739311720681598 & 0.7739311720681598 & 0.0 & 0.25797705735605325 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.113 & 3.384 & 0.061 & 0.4018628217274388 & False & 92.55615999999999 & -21.007834 & 2.4999999999999998e-05 & 1.9444444444444445e-05 & 0.0 & 0.0004615229989848286 \\
J0613+3731 & 1.6 & 0.13 & 0.8 & 0.06 & 93.300625 & 37.52730555555556 & 4.583333333333332e-05 & 0.00025 & 0.3236793756618204 & 1.6866181994543745 & 0.5563454615508653 & 0.5563454615508653 & 0.0 & 0.18544848718362175 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.4036431695625264 & 1.4036431695625264 & 0.0 & 0.4678810565208421 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
J0614-3329 & nan & nan & nan & nan & 93.54311583333332 & -33.49836611111111 & 1.2499999999999997e-06 & 1.111111111111111e-06 & -1.0 & 0.0 & 0.7343242542778147 & 0.7343242542778147 & 0.0 & 0.24477475142593821 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.908 & 2.608 & 0.057 & 0.41573201675517546 & False & 93.542626 & -33.498773 & 3.3333333333333335e-05 & 1.9444444444444445e-05 & 0.0 & 0.000576548173877524 \\
J0621+1002 & 9.5 & 1.9 & nan & 0.3 & 95.34214316666666 & 10.044093111111112 & 1.25e-07 & 4.1666666666666667e-07 & 3.410046133966097 & 2.937302604535003 & 0.7793979665431561 & 0.7793979665431561 & 0.0 & 0.259799322181052 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.759 & 4.408 & 0.043 & 0.4836482702139309 & False & 95.34146199999999 & 10.043905 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.0006966065925646068 \\
J0622+3749 & nan & nan & nan & nan & 95.54379166666665 & 37.82044444444445 & 8.333333333333333e-05 & 0.00025 & -1.0 & 0.0 & 0.5909565413678638 & 0.5909565413678638 & 0.0 & 0.19698551378928794 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.77 & 5.006 & 0.034 & 0.6277908945940794 & False & 95.545673 & 37.817612 & 5.555555555555556e-06 & 1.6666666666666667e-05 & 0.0 & 0.0031986589114332705 \\
J0627+0649 & nan & 1.89 & nan & 0.57 & 96.9734525 & 6.831702777777777 & 3.3333333333333333e-06 & 1.388888888888889e-05 & 3.741402301169931 & 0.03741402301169931 & 0.7756467635230367 & 0.7756467635230367 & 0.0 & 0.2585489211743456 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.033 & 1.966 & 0.018000000000000002 & 0.4024369527535407 & False & 96.973013 & 6.832013000000001 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.0005354108276206559 \\
J0627+0706 & 6.0 & 1.39 & nan & 0.08 & 96.93408749999999 & 7.109111111111111 & 1.6666666666666664e-05 & 5.555555555555556e-05 & 2.36496246932784 & 0.758983478800564 & 0.6188637141367521 & 0.6188637141367521 & 0.0 & 0.20628790471225072 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.949 & 2.568 & 0.081 & 0.4080958896384936 & False & 96.933835 & 7.1094740000000005 & 4.4444444444444447e-05 & 3.0555555555555554e-05 & 0.0 & 0.0004409852974059982 \\
J0629+2415 & 31.0 & 3.2 & 2.0 & 0.4 & 97.27386374999999 & 24.261540555555555 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 7.303661918362487 & 7.501047795761779 & 0.7123482048378953 & 0.7123482048378953 & 0.0 & 0.23744940161263176 & True & 0.0 & 0.0 & 0.0 & 0.0 & 9.024 & 7.905 & 0.045 & 0.7716970831663896 & False & 97.273553 & 24.261491 & 5.555555555555556e-06 & 8.333333333333334e-06 & 0.0 & 0.0002876058664980894 \\
J0646+0905 & nan & 3.6 & nan & 1.1 & 101.62914583333333 & 9.097027777777779 & 3.333333333333333e-05 & 0.0001388888888888889 & 7.126480573657012 & 0.07126480573657011 & 0.6572694950540301 & 0.6572694950540301 & 0.0 & 0.2190898316846767 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.535 & 4.19 & 0.053 & 0.47777500901070236 & False & 101.628989 & 9.096982 & 1.9444444444444445e-05 & 1.388888888888889e-05 & 0.0 & 0.0001614851071413008 \\
J0659+1414 & 6.5 & 2.7 & 0.6 & 0.2 & 104.95081666666665 & 14.238722222222222 & 1.2499999999999999e-05 & 8.333333333333333e-05 & 3.7155183184895226 & 3.3501189798197104 & 0.6947418753529938 & 0.6947418753529938 & 0.0 & 0.2315806251176646 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.9019999999999997 & 2.79 & 0.021 & 0.4632903464563782 & False & 104.95078000000001 & 14.239578 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.0008565154458546975 \\
J0729-1836 & 11.2 & 1.9 & 0.7 & 0.5 & 112.38473708333332 & -18.611734444444444 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 3.6202738506781205 & 6.389077088559692 & 1.0391327906662309 & 1.0391327906662309 & 0.0 & 0.34637759688874364 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.091 & 4.97 & 0.039 & 0.4193132005913599 & False & 112.38460900000001 & -18.611778 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.00012896275826435787 \\
J0732+2314 & nan & nan & nan & nan & 113.15631499999998 & 23.248391666666667 & 3.3333333333333333e-06 & 1.9444444444444445e-05 & -1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.9930000000000003 & 2.778 & 0.031 & 0.4445213280491161 & False & 113.156182 & 23.248758 & 8.333333333333334e-06 & 1.388888888888889e-05 & 0.0 & 0.00038617752692587167 \\
J0737-3039A & nan & 1.6 & nan & 0.3 & 114.46353507916666 & -30.661309530555553 & 1.0833333333333331e-07 & 2.777777777777778e-08 & 3.1673246994031166 & 0.031673246994031165 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.454 & 6.117000000000001 & 0.14800000000000002 & 0.4630937668880803 & False & 114.463272 & -30.661263 & 2.777777777777778e-05 & 2.777777777777778e-05 & 0.0 & 0.00023103408102574552 \\
J0737-3039B & nan & 1.3 & nan & 0.3 & 114.46353507916666 & -30.661309530555553 & 1.0833333333333331e-07 & 2.777777777777778e-08 & 2.573451318265032 & 0.02573451318265032 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.454 & 6.117000000000001 & 0.14800000000000002 & 0.4630937668880803 & False & 114.463272 & -30.661263 & 2.777777777777778e-05 & 2.777777777777778e-05 & 0.0 & 0.00023103408102574552 \\
J0745-5353 & 23.0 & 5.0 & nan & 0.2 & 116.26866666666666 & -53.88598888888889 & 0.00016666666666666666 & 8.333333333333334e-06 & 8.705968770451983 & 1.9076878395589492 & 1.0050623653507658 & 1.0050623653507658 & 0.0 & 0.33502078845025524 & True & 0.0 & 0.0 & 0.0 & 0.0 & 9.726 & 5.9 & 0.048 & 0.4553702349924352 & False & 116.26729399999999 & -53.885562 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.0009147616011212119 \\
J0749-4247 & 8.0 & 0.5 & nan & 0.1 & 117.45697916666666 & -42.79503888888889 & 1.6666666666666664e-05 & 1.1111111111111112e-05 & 1.3694584165953776 & 1.4935502276682422 & 0.5539249783427385 & 0.5539249783427385 & 0.0 & 0.1846416594475795 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.5119999999999998 & 2.0180000000000002 & 0.022000000000000002 & 0.35776740548962394 & False & 117.45626899999999 & -42.795153000000006 & 1.6666666666666667e-05 & 1.388888888888889e-05 & 0.0 & 0.0005334593171518934 \\
J0751+1807 & 10.0 & 3.2 & nan & 0.7 & 117.78814721249998 & 18.127357333333332 & 5.4166666666666655e-08 & 2.7777777777777776e-07 & 4.8414912534885755 & 5.765581681345273 & 0.5277834606223675 & 0.5277834606223675 & 0.0 & 0.17592782020745584 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.2680000000000002 & 2.133 & 0.04 & 0.3360964101031588 & False & 117.78703300000001 & 18.127879 & 1.9444444444444445e-05 & 2.2222222222222223e-05 & 0.0 & 0.0011804344537338501 \\
J0754+3231 & 8.0 & 0.6 & 1.0 & 0.3 & 118.66953333333333 & 32.53227777777778 & 2.0833333333333333e-05 & 5.555555555555556e-05 & 1.5379971215654713 & 5.20919522571973 & 0.502035028685721 & 0.502035028685721 & 0.0 & 0.167345009561907 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.525 & 3.8289999999999997 & 0.028999999999999998 & 0.41652390604950573 & False & 118.66923999999999 & 32.532156 & 8.333333333333334e-06 & 1.388888888888889e-05 & 0.0 & 0.00027566313806782453 \\
J0758-1528 & 8.2 & 2.6 & 0.6 & 0.8 & 119.62112833333332 & -15.469093888888889 & 2.9166666666666666e-06 & 5.277777777777778e-06 & 3.946868601060962 & 8.146228557544793 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.504 & 2.6289999999999996 & 0.031 & 0.3514360426597192 & False & 119.620524 & -15.468917999999999 & 1.388888888888889e-05 & 8.333333333333334e-06 & 0.0 & 0.0006084198785895371 \\
J0807-5421 & nan & 0.4 & nan & 0.1 & 121.94660416666666 & -54.357350000000004 & 3.333333333333333e-05 & 2.2222222222222223e-05 & 0.7918311748507791 & 0.007918311748507791 & 0.6939582222916623 & 0.6939582222916623 & 0.0 & 0.23131940743055407 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.493 & 1.4709999999999999 & 0.025 & 0.2964492983911725 & False & 121.94651999999999 & -54.357670999999996 & 1.388888888888889e-05 & 1.388888888888889e-05 & 0.0 & 0.0003247252972611975 \\
J0809-4753 & 46.0 & 2.6 & nan & 0.6 & 122.43264583333332 & -47.89852777777778 & 2.4999999999999998e-05 & 1.6666666666666667e-05 & 7.386180770206197 & 9.24574378159216 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 8.533999999999999 & 13.261 & 0.07200000000000001 & 0.9728535126684664 & False & 122.432121 & -47.898569 & 1.388888888888889e-05 & 5.555555555555556e-06 & 0.0 & 0.00035427849001296995 \\
J0812-3905 & nan & 0.38 & nan & 0.09 & 123.06167499999998 & -39.096922222222226 & 4.1666666666666665e-05 & 2.4999999999999998e-05 & 0.7522396161082402 & 0.0075223961610824015 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.636 & 2.217 & 0.028999999999999998 & 0.3513540534801047 & False & 123.060794 & -39.096831 & 2.2222222222222223e-05 & 1.6666666666666667e-05 & 0.0 & 0.0006897857206557148 \\
J0818-3232 & nan & 1.4 & nan & 0.4 & 124.60806249999999 & -32.54181388888889 & 2.9166666666666663e-05 & 3.0555555555555554e-05 & 2.771409111977727 & 0.027714091119777268 & 0.7552839042391044 & 0.7552839042391044 & 0.0 & 0.2517613014130348 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.1069999999999998 & 2.263 & 0.052000000000000005 & 0.2988035037417691 & False & 124.608056 & -32.541616 & 2.2222222222222223e-05 & 1.9444444444444445e-05 & 0.0 & 0.00019796473744028957 \\
J0823+0159 & 30.0 & 4.0 & 5.0 & 2.0 & 125.79068791666664 & 1.9867969444444444 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 8.31875720159944 & 30.05400010415992 & 0.6999432408230848 & 0.6999432408230848 & 0.0 & 0.23331441360769492 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.053 & 4.876 & 0.040999999999999995 & 0.571887155896739 & False & 125.789999 & 1.9867849999999998 & 1.388888888888889e-05 & 8.333333333333334e-06 & 0.0 & 0.0006886061227351745 \\
J0835-3707 & nan & 0.28 & nan & 0.04 & 128.7628333333333 & -37.13097222222222 & 0.000125 & 8.333333333333333e-05 & 0.5542818223955455 & 0.005542818223955455 & 0.6172213540464264 & 0.6172213540464264 & 0.0 & 0.2057404513488088 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.915 & 1.82 & 0.016 & 0.6190424245140833 & False & 128.762493 & -37.130353 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 0.0006760610681503001 \\
J0837+0610 & 89.0 & 5.0 & 14.0 & 1.0 & 129.27350833333333 & 6.170711111111111 & 1.2499999999999999e-05 & 3.888888888888889e-05 & 14.235552909823848 & 27.564273282416732 & 0.8113710644666667 & 0.8113710644666667 & 0.0 & 0.2704570214888889 & True & 0.0 & 0.0 & 0.0 & 0.0 & 13.481 & 15.537 & 0.10400000000000001 & 1.7279896788848625 & False & 129.27312 & 6.171353 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 0.0007490537466786733 \\
J0840-5332 & 19.0 & 1.7 & nan & 0.5 & 130.14062499999997 & -53.54331111111111 & 8.333333333333333e-05 & 2.4999999999999998e-05 & 4.086996565342225 & 6.525847392552373 & 0.6870251684673987 & 0.6870251684673987 & 0.0 & 0.22900838948913288 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.96 & 6.303999999999999 & 0.252 & 0.39329005196812067 & False & 130.13963 & -53.543533999999994 & 6.666666666666667e-05 & 4.722222222222223e-05 & 0.0 & 0.0006318599154797211 \\
J0842-4851 & 6.2 & 1.1 & nan & 0.2 & 130.5222083333333 & -48.85586111111111 & 0.000125 & 5.555555555555556e-05 & 2.0620858795281976 & 2.049815520953654 & 0.6454049618576437 & 0.6454049618576437 & 0.0 & 0.21513498728588124 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.384 & 3.4619999999999997 & 0.042 & 0.4144115573702431 & False & 130.521877 & -48.855495 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.00042610190392891714 \\
J0846-3533 & 16.0 & 5.0 & nan & 1.0 & 131.52516666666665 & -35.56144444444444 & 3.333333333333333e-05 & 2.777777777777778e-05 & 7.63031023426346 & 8.295877672673097 & 1.2147546676108358 & 1.2147546676108358 & 0.0 & 0.40491822253694526 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.827999999999999 & 13.577 & 0.092 & 1.0355008563083397 & False & 131.525016 & -35.561178000000005 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 0.00029328341024046305 \\
J0856-6137 & 11.0 & 3.3 & nan & 0.7 & 134.24712499999998 & -61.63147222222222 & 0.0003749999999999999 & 0.0001388888888888889 & 5.111269607484865 & 5.900723553021819 & 0.5973874059007998 & 0.5973874059007998 & 0.0 & 0.19912913530026657 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.402 & 1.4669999999999999 & 0.046 & 0.22132143728970774 & False & 134.247292 & -61.631601 & 2.4999999999999998e-05 & 3.611111111111111e-05 & 0.0 & 0.00015126096811162766 \\
J0857-4424 & 12.0 & 0.98 & nan & 0.05 & 134.4826333333333 & -44.40295833333333 & 8.333333333333332e-06 & 5.555555555555556e-06 & 2.4355130980117647 & 0.6843931619071567 & 0.5220000882715186 & 0.5220000882715186 & 0.0 & 0.17400002942383952 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.659 & 2.583 & 0.027999999999999997 & 0.44992351814762055 & False & 134.48158899999999 & -44.403195000000004 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.0007827444362600394 \\
J0900-3144 & nan & 3.0 & nan & 1.0 & 135.18313786666664 & -31.741915333333335 & 3.333333333333333e-08 & 3.6111111111111106e-08 & 5.938733811380843 & 0.05938733811380843 & 0.6919536322598284 & 0.6919536322598284 & 0.0 & 0.23065121075327613 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.193 & 5.445 & 0.138 & 0.4115639650728899 & False & 135.18265 & -31.741646999999997 & 3.0555555555555554e-05 & 2.4999999999999998e-05 & 0.0 & 0.0004941061728764688 \\
J0902-6325 & 4.5 & 1.7 & nan & 0.3 & 135.635 & -63.419999999999995 & 0.00041666666666666664 & 0.00019444444444444443 & 2.421485026425297 & 2.344898026520197 & 0.48511761832316774 & 0.48511761832316774 & 0.0 & 0.16170587277438925 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.452 & 1.879 & 0.032 & 0.3055159756437419 & False & 135.634534 & -63.420079 & 1.9444444444444445e-05 & 2.2222222222222223e-05 & 0.0 & 0.00022297402298396672 \\
J0904-7459 & 11.0 & 2.0 & nan & 0.7 & 136.045 & -74.99522222222222 & 0.0008333333333333333 & 0.0001388888888888889 & 3.716026543814211 & 7.0665676493607235 & 0.5278398370504203 & 0.5278398370504203 & 0.0 & 0.17594661235014009 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.386 & 2.519 & 0.051 & 0.35263777740183716 & False & 136.042571 & -74.995305 & 1.9444444444444445e-05 & 2.777777777777778e-05 & 0.0 & 0.0006342900486497317 \\
J0905-4536 & 13.0 & 1.1 & nan & 0.2 & 136.34958333333333 & -45.61472222222223 & 0.00020833333333333332 & 0.0001388888888888889 & 2.698727667550751 & 2.670330336953877 & 0.6496368888751766 & 0.6496368888751766 & 0.0 & 0.21654562962505886 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.2430000000000003 & 3.7310000000000003 & 0.062 & 0.6300479427720106 & False & 136.349294 & -45.614907 & 3.0555555555555554e-05 & 1.388888888888889e-05 & 0.0 & 0.0002740465125228961 \\
J0905-5127 & 12.0 & 1.05 & nan & 0.06 & 136.4665 & -51.46501388888889 & 8.333333333333333e-05 & 5.555555555555556e-06 & 2.5448665692133217 & 0.7995576550608181 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.8829592304087464 & 1.8829592304087464 & 0.0 & 0.6276530768029155 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
J0907-5157 & 35.0 & 17.0 & nan & 5.0 & 136.81629583333333 & -51.96644722222222 & 1.6666666666666664e-05 & 8.333333333333334e-06 & 22.101336592471025 & 35.26114387940151 & 1.1209882823425898 & 1.1209882823425898 & 0.0 & 0.3736627607808633 & True & 0.0 & 0.0 & 0.0 & 0.0 & 30.451999999999998 & 50.586999999999996 & 0.096 & 3.127183699586862 & False & 136.815921 & -51.966578999999996 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0 & 0.00026589484503561643 \\
J0908-1739 & 16.0 & 4.0 & 1.0 & 2.0 & 137.15909249999999 & -17.660463888888888 & 4.583333333333333e-06 & 8.333333333333334e-06 & 6.619869283532123 & 20.17934356626599 & 0.6142329062860572 & 0.6142329062860572 & 0.0 & 0.2047443020953524 & True & 0.0 & 0.0 & 0.0 & 0.0 & 12.969000000000001 & 13.485 & 0.08800000000000001 & 3.377496229665557 & False & 137.15903799999998 & -17.661432 & 1.9444444444444445e-05 & 8.333333333333334e-06 & 0.0 & 0.0009695029586074604 \\
J0908-4913 & 28.0 & 20.0 & 3.0 & 1.0 & 137.14762083333332 & -49.218072222222226 & 1.6666666666666664e-05 & 1.1111111111111112e-05 & 22.601284559601005 & 19.24699184329676 & 0.7523846107668308 & 0.7523846107668308 & 0.0 & 0.25079487025561026 & True & 0.0 & 0.0 & 0.0 & 0.0 & 44.431999999999995 & 46.173 & 0.11699999999999999 & 4.177994390962033 & False & 137.146862 & -49.218361 & 5.555555555555556e-06 & 2.777777777777778e-06 & 0.0 & 0.0005736428867735495 \\
J0919-6040 & nan & 0.2 & nan & 0.0 & 139.86612499999998 & -60.68066666666667 & 0.00029166666666666664 & 8.333333333333333e-05 & 0.39591558742538957 & 0.003959155874253896 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.024 & 1.149 & 0.037000000000000005 & 0.2784604197015932 & False & 139.864543 & -60.680572 & 1.9444444444444445e-05 & 2.4999999999999998e-05 & 0.0 & 0.0007804324801487938 \\
J0924-5302 & 12.0 & 1.1 & nan & 0.3 & 141.03620833333332 & -53.04561111111111 & 0.00020833333333333332 & 0.00011111111111111112 & 2.621358771690093 & 3.8861102339570013 & 0.7297266343728624 & 0.7297266343728624 & 0.0 & 0.24324221145762082 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.121 & 3.2960000000000003 & 0.048 & 0.6070412126534775 & False & 141.035876 & -53.04535500000001 & 1.9444444444444445e-05 & 1.388888888888889e-05 & 0.0 & 0.00032482290421324893 \\
J0924-5814 & 22.0 & 6.0 & nan & 2.0 & 141.12845833333333 & -58.23475 & 0.000125 & 8.333333333333333e-05 & 9.620735134010516 & 17.40259101621003 & 0.5913346983751957 & 0.5913346983751957 & 0.0 & 0.19711156612506525 & True & 0.0 & 0.0 & 0.0 & 0.0 & 10.731 & 10.831 & 0.081 & 0.4584591288956295 & False & 141.128368 & -58.23488100000001 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.00013936455547599504 \\
J0934-5249 & 18.0 & 3.2 & nan & 0.9 & 143.61754166666665 & -52.82427777777778 & 0.00020833333333333332 & 5.555555555555556e-05 & 5.994397360712642 & 9.154406068322217 & 0.7434453472793323 & 0.7434453472793323 & 0.0 & 0.24781511575977744 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.9419999999999997 & 2.662 & 0.026000000000000002 & 0.40066556202826276 & False & 143.61741999999998 & -52.824315000000006 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 8.240423137084684e-05 \\
J0942-5657 & 13.0 & 1.0 & nan & 0.3 & 145.72676666666663 & -56.96200277777778 & 3.749999999999999e-05 & 1.6666666666666667e-05 & 2.539852725662403 & 4.139777821828387 & 0.6323471745466462 & 0.6323471745466462 & 0.0 & 0.21078239151554873 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.489 & 13.835 & 0.828 & 1.4009750244505235 & False & 145.726109 & -56.961133 & 0.00026944444444444444 & 0.0006333333333333333 & 0.0 & 0.0009407865069038412 \\
J0949-6902 & nan & 0.3 & nan & 0.1 & 147.3356958333333 & -69.04488888888889 & 2.4999999999999998e-05 & 8.333333333333334e-06 & 0.5938733811380843 & 0.005938733811380843 & 0.3610806328398462 & 0.3610806328398462 & 0.0 & 0.1203602109466154 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.9209999999999999 & 0.7829999999999999 & 0.017 & 0.1127453654827764 & False & 147.336128 & -69.04506500000001 & 1.9444444444444445e-05 & 1.9444444444444445e-05 & 0.0 & 0.0002343144757843416 \\
J0955-5304 & 29.0 & 0.94 & nan & 0.1 & 148.8728083333333 & -53.07126944444445 & 2.9166666666666663e-05 & 1.6666666666666667e-05 & 3.2683657946028792 & 1.8903548398186807 & 0.5303892859977823 & 0.5303892859977823 & 0.0 & 0.17679642866592746 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.77 & 6.247000000000001 & 0.092 & 0.4587935392860133 & False & 148.87258799999998 & -53.071478000000006 & 2.4999999999999998e-05 & 1.388888888888889e-05 & 0.0 & 0.00024702235607551305 \\
J1000-5149 & nan & 0.26 & nan & 0.04 & 150.11725416666664 & -51.83281111111111 & 2.4999999999999998e-05 & 1.9444444444444445e-05 & 0.5146902636530064 & 0.005146902636530064 & 0.7507987265192728 & 0.7507987265192728 & 0.0 & 0.25026624217309096 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.5390000000000001 & 2.2569999999999997 & 0.015 & 0.38640698993798095 & False & 150.11553500000002 & -51.832817 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0 & 0.0010623895001247528 \\
J1001-5507 & 80.0 & 10.0 & nan & 3.0 & 150.40783333333334 & -55.119055555555555 & 0.00020833333333333332 & 0.00011111111111111112 & 21.290415340117477 & 34.62752095698249 & 0.7064095674133726 & 0.7064095674133726 & 0.0 & 0.2354698558044575 & True & 0.0 & 0.0 & 0.0 & 0.0 & 23.63 & 24.779 & 0.091 & 0.5390918071487376 & False & 150.407725 & -55.118664 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0 & 0.00039642648064641716 \\
J1001-5559 & nan & 1.4 & nan & 0.4 & 150.28583333333333 & -55.98338888888889 & 0.000125 & 8.333333333333333e-05 & 2.771409111977727 & 0.027714091119777268 & 0.8244732570171003 & 0.8244732570171003 & 0.0 & 0.2748244190057001 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.352 & 1.989 & 0.032 & 0.2947274106710023 & False & 150.285709 & -55.983538 & 1.388888888888889e-05 & 1.388888888888889e-05 & 0.0 & 0.00016453622573879326 \\
J1003-4747 & 6.0 & 1.43 & nan & 0.08 & 150.8397 & -47.78366666666666 & 2.9166666666666663e-05 & 2.777777777777778e-05 & 2.408063505180543 & 0.7518069779954227 & 0.8075117479438159 & 0.8075117479438159 & 0.0 & 0.26917058264793864 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.109 & 4.3839999999999995 & 0.043 & 0.7277319361051866 & False & 150.83894899999999 & -47.783584000000005 & 2.777777777777778e-05 & 1.1111111111111112e-05 & 0.0 & 0.0005113475074251899 \\
J1012-5857 & 15.0 & 1.8 & 2.0 & 0.3 & 153.20199999999997 & -58.96352777777778 & 8.333333333333333e-05 & 2.777777777777778e-05 & 3.88954944822382 & 6.323472666663502 & 0.6567027400474887 & 0.6567027400474887 & 0.0 & 0.21890091334916292 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.866 & 4.1160000000000005 & 0.045 & 0.3758731185616698 & False & 153.20171000000002 & -58.963414 & 1.1111111111111112e-05 & 1.388888888888889e-05 & 0.0 & 0.00018788683194217342 \\
J1013-5934 & nan & 2.6 & nan & 0.6 & 153.38264583333333 & -59.574063888888894 & 3.333333333333333e-05 & 1.388888888888889e-05 & 5.146902636530064 & 0.05146902636530064 & 0.7403108882983584 & 0.7403108882983584 & 0.0 & 0.24677029609945283 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.946 & 3.551 & 0.054000000000000006 & 0.3486431809245789 & False & 153.382924 & -59.574171 & 1.388888888888889e-05 & 1.6666666666666667e-05 & 0.0 & 0.0001769665875835042 \\
J1015-5719 & nan & 3.0 & nan & 0.2 & 153.90816666666666 & -57.32022222222223 & 0.00016666666666666666 & 5.555555555555556e-05 & 5.938733811380843 & 0.05938733811380843 & 0.6702449504117598 & 0.6702449504117598 & 0.0 & 0.2234149834705866 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.5489999999999995 & 4.223 & 0.204 & 1.4792501572947576 & False & 153.907904 & -57.320087 & 3.888888888888889e-05 & 4.4444444444444447e-05 & 0.0 & 0.00019595785985293266 \\
J1017-5621 & 15.0 & 1.8 & nan & 0.4 & 154.3034625 & -56.35847777777778 & 1.2499999999999999e-05 & 8.333333333333334e-06 & 3.88954944822382 & 4.698105988639625 & 0.7308625386236685 & 0.7308625386236685 & 0.0 & 0.24362084620788949 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.718 & 4.595 & 0.043 & 0.5174479588833095 & False & 154.30319 & -56.358585 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.00018516631026945296 \\
J1017-7156 & nan & 0.99 & nan & 0.04 & 154.46386783333332 & -71.94490162777778 & 8.333333333333333e-08 & 3.0555555555555556e-08 & 1.9597821577556782 & 0.01959782157755678 & 0.5287069197691663 & 0.5287069197691663 & 0.0 & 0.1762356399230554 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.332 & 2.3930000000000002 & 0.055999999999999994 & 0.2686682649459372 & False & 154.464398 & -71.944811 & 1.9444444444444445e-05 & 3.0555555555555554e-05 & 0.0 & 0.00018765139956813923 \\
J1019-5749 & nan & 3.8 & nan & 0.2 & 154.96724999999998 & -57.81830555555556 & 0.00016666666666666666 & 0.0001388888888888889 & 7.522396161082401 & 0.07522396161082401 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 19.764 & 18.009 & 0.131 & 1.2036839553919256 & False & 154.96713300000002 & -57.818367 & 5.555555555555556e-06 & 8.333333333333334e-06 & 0.0 & 8.75131912205196e-05 \\
J1036-4926 & 9.0 & 0.8 & nan & 0.2 & 159.05467083333332 & -49.43922222222222 & 2.9166666666666663e-05 & 2.777777777777778e-05 & 1.9278811115010703 & 2.623501228430077 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.8880000000000001 & 2.62 & 0.022000000000000002 & 0.5253032443587916 & False & 159.053512 & -49.439177 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.0007548924535661074 \\
J1041-1942 & 28.0 & 2.3 & 6.0 & 0.9 & 160.40081666666666 & -19.703780555555554 & 2.0833333333333333e-05 & 3.0555555555555554e-05 & 5.70393608568158 & 18.719251704553457 & 0.7376662580457947 & 0.7376662580457947 & 0.0 & 0.24588875268193155 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.686 & 1.338 & 0.027000000000000003 & 0.33268555942547007 & False & 160.40055 & -19.702985 & 2.2222222222222223e-05 & 1.9444444444444445e-05 & 0.0 & 0.0008342280886818024 \\
J1042-5521 & 14.0 & 0.62 & nan & 0.07 & 160.50204166666663 & -55.35172222222222 & 0.000125 & 0.00011111111111111112 & 1.9246037398709832 & 1.1850091185986376 & 0.7482911311669912 & 0.7482911311669912 & 0.0 & 0.24943037705566373 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.412 & 6.8 & 0.47100000000000003 & 0.792114996800739 & False & 160.501422 & -55.351323 & 0.00012222222222222221 & 0.000175 & 0.0 & 0.0005324447323396671 \\
J1043-6116 & nan & 1.39 & nan & 0.07 & 160.98025416666664 & -61.280766666666665 & 8.333333333333332e-06 & 5.555555555555556e-06 & 2.7516133326064574 & 0.027516133326064573 & 0.6855890276345437 & 0.6855890276345437 & 0.0 & 0.2285296758781812 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.602 & 2.9219999999999997 & 0.036000000000000004 & 0.4135577730955991 & False & 160.97968899999998 & -61.280498 & 1.1111111111111112e-05 & 1.6666666666666667e-05 & 0.0 & 0.00038201327842332097 \\
J1045-4509 & 15.0 & 2.74 & 3.0 & 0.04 & 161.4591123333333 & -45.16503397222222 & 1.25e-07 & 1.1111111111111112e-07 & 5.082350114678423 & 5.910530144997056 & 0.5968830460548578 & 0.5968830460548578 & 0.0 & 0.19896101535161925 & True & 0.0 & 0.0 & 0.0 & 0.0 & 6.934 & 8.402999999999999 & 0.068 & 1.0570895204319168 & False & 161.458417 & -45.165112 & 1.9444444444444445e-05 & 8.333333333333334e-06 & 0.0 & 0.0004964268338458186 \\
J1046-5813 & 18.0 & 1.4 & nan & 0.3 & 161.578375 & -58.23111111111111 & 8.333333333333333e-05 & 2.777777777777778e-05 & 3.5415440642709473 & 4.12330493869081 & 0.6269767046460759 & 0.6269767046460759 & 0.0 & 0.2089922348820253 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.408 & 3.531 & 0.073 & 0.4555281359368205 & False & 161.578419 & -58.231 & 1.9444444444444445e-05 & 2.4999999999999998e-05 & 0.0 & 0.00011350036340076283 \\
J1047-6709 & 4.0 & 3.1 & nan & 0.9 & 161.86784166666666 & -67.164185 & 8.333333333333332e-06 & 2.4999999999999998e-06 & 3.4008666727894177 & 5.3967122687502345 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.129 & 4.359 & 0.07200000000000001 & 0.44014072356354844 & False & 161.866965 & -67.164861 & 1.9444444444444445e-05 & 1.9444444444444445e-05 & 0.0 & 0.0007567874480826929 \\
J1048-5832 & nan & 9.1 & nan & 0.5 & 162.054375 & -58.53505555555555 & 8.333333333333333e-05 & 2.777777777777778e-05 & 18.014159227855224 & 0.18014159227855223 & 0.7785587116600938 & 0.7785587116600938 & 0.0 & 0.2595195705533646 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.297000000000001 & 9.163 & 0.099 & 0.608798864817425 & False & 162.052618 & -58.534544 & 1.1111111111111112e-05 & 1.388888888888889e-05 & 0.0 & 0.0010501419058553084 \\
J1055-6905 & nan & 0.3 & nan & 0.1 & 163.93629166666665 & -69.0865 & 0.0003749999999999999 & 0.00011111111111111112 & 0.5938733811380843 & 0.005938733811380843 & 0.48161033759124194 & 0.48161033759124194 & 0.0 & 0.16053677919708065 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.982 & 1.232 & 0.039 & 0.18749997438138022 & False & 163.935126 & -69.086768 & 3.611111111111111e-05 & 3.611111111111111e-05 & 0.0 & 0.0004949305360487935 \\
J1056-7117 & nan & 0.34 & nan & nan & 164.19158333333334 & -71.298165 & 1.6666666666666664e-05 & 3.888888888888889e-06 & 0.6730564986231623 & 0.006730564986231623 & 0.5205681601372182 & 0.5205681601372182 & 0.0 & 0.1735227200457394 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.033 & 15.455 & 1.9069999999999998 & 0.5560313400469329 & False & 164.203815 & -71.295824 & 0.0013833333333333334 & 0.0010444444444444444 & 0.0 & 0.0045677389893664065 \\
J1057-5226 & 80.0 & 4.4 & nan & 0.6 & 164.49602083333332 & -52.44898055555555 & 8.333333333333332e-06 & 5.555555555555556e-06 & 12.624279301409164 & 9.33766272080087 & 0.6783300053861249 & 0.6783300053861249 & 0.0 & 0.22611000179537497 & True & 0.0 & 0.0 & 0.0 & 0.0 & 20.561999999999998 & 32.053000000000004 & 0.256 & 2.1811343420205778 & False & 164.49543300000002 & -52.449116000000004 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.00038301291551396603 \\
J1059-5742 & 19.0 & 2.0 & nan & 0.6 & 164.75362499999994 & -57.70402777777778 & 8.333333333333333e-05 & 2.777777777777778e-05 & 4.53248200261031 & 7.3816540809408435 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.571 & 1.284 & 0.023 & 0.3253155290594447 & False & 164.75333700000002 & -57.70397 & 1.1111111111111112e-05 & 1.6666666666666667e-05 & 0.0 & 0.00016436619034791036 \\
J1101-6101 & nan & nan & nan & nan & 165.43733333333333 & -61.02766666666667 & 0.0003749999999999999 & 0.00019444444444444443 & -1.0 & 0.0 & 0.7073841132969216 & 0.7073841132969216 & 0.0 & 0.2357947044323072 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.9387014156540205 & 2.9387014156540205 & 0.0 & 0.9795671385513401 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
J1103-5403 & nan & 0.18 & nan & 0.04 & 165.888725 & -54.062012499999994 & 1.2499999999999999e-05 & 4.444444444444444e-06 & 0.35632402868285057 & 0.003563240286828506 & 0.9966217743590463 & 0.9966217743590463 & 0.0 & 0.3322072581196821 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.153 & 2.48 & 0.044000000000000004 & 0.40384156945637195 & False & 165.888952 & -54.062318999999995 & 1.6666666666666667e-05 & 1.9444444444444445e-05 & 0.0 & 0.00033420342307769043 \\
J1105-6107 & nan & 1.2 & nan & 0.07 & 166.35891666666666 & -61.13026111111111 & 4.1666666666666665e-05 & 1.9444444444444445e-05 & 2.375493524552337 & 0.02375493524552337 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.803 & 15.155 & 0.309 & 0.9827386833633468 & False & 166.358566 & -61.130538 & 3.611111111111111e-05 & 5.555555555555556e-05 & 0.0 & 0.0003245499877361706 \\
J1110-5637 & nan & 3.3 & nan & 0.8 & 167.50166666666664 & -56.62572222222222 & 4.1666666666666665e-05 & 2.777777777777778e-05 & 6.5326071925189275 & 0.06532607192518927 & 0.6635040818010108 & 0.6635040818010108 & 0.0 & 0.2211680272670036 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.449 & 5.129 & 0.05 & 0.3873052087932096 & False & 167.50145700000002 & -56.62566999999999 & 1.1111111111111112e-05 & 1.388888888888889e-05 & 0.0 & 0.00012661055815452584 \\
J1112-6103 & nan & 2.3 & nan & 0.1 & 168.06170833333329 & -61.058638888888886 & 0.00016666666666666666 & 0.00016666666666666666 & 4.553029255391979 & 0.04553029255391979 & 0.7931551032370334 & 0.7931551032370334 & 0.0 & 0.26438503441234446 & True & 0.0 & 0.0 & 0.0 & 0.0 & 8.738999999999999 & 15.050999999999998 & 0.271 & 1.5851893055606896 & False & 168.062462 & -61.058333 & 2.2222222222222223e-05 & 2.4999999999999998e-05 & 0.0 & 0.0004760070445800062 \\
J1112-6613 & 19.0 & 1.7 & 3.0 & 0.4 & 168.16054166666663 & -66.218 & 0.0003749999999999999 & 0.0001388888888888889 & 4.086996565342225 & 8.708444035453935 & 0.9411856852433167 & 0.9411856852433167 & 0.0 & 0.31372856174777225 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.977 & 5.312 & 0.092 & 0.43886319338568414 & False & 168.160495 & -66.218117 & 1.9444444444444445e-05 & 2.2222222222222223e-05 & 0.0 & 0.00011850376275691544 \\
J1112-6926 & 13.0 & 0.6 & nan & 0.2 & 168.21249999999995 & -69.44194444444445 & 0.00041666666666666664 & 0.0001388888888888889 & 1.834762788262005 & 3.3219632674341915 & 0.6543148648659329 & 0.6543148648659329 & 0.0 & 0.218104954955311 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.401 & 1.569 & 0.051 & 0.28499958690137134 & False & 168.212883 & -69.44218199999999 & 3.611111111111111e-05 & 3.611111111111111e-05 & 0.0 & 0.00027298492924396854 \\
J1114-6100 & nan & 4.7 & nan & 0.9 & 168.5938333333333 & -61.0095 & 8.333333333333333e-05 & 2.777777777777778e-05 & 9.304016304496654 & 0.09304016304496654 & 0.8875207686927957 & 0.8875207686927957 & 0.0 & 0.2958402562309319 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.012 & 2.569 & 0.046 & 1.1336406771565828 & False & 168.593467 & -61.009399 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.00020426618813985467 \\
J1116-4122 & 26.0 & 6.0 & nan & 2.0 & 169.179525 & -41.37887777777778 & 4.1666666666666665e-05 & 2.777777777777778e-05 & 10.222880162748112 & 18.487914715849396 & 0.8792534244113537 & 0.8792534244113537 & 0.0 & 0.2930844748037846 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.275 & 6.909 & 0.08800000000000001 & 0.9632976801639314 & False & 169.178752 & -41.37927 & 3.611111111111111e-05 & 1.388888888888889e-05 & 0.0 & 0.0007001888294206661 \\
J1121-5444 & 24.0 & 1.5 & nan & 0.4 & 170.32954166666664 & -54.73475 & 4.1666666666666665e-05 & 2.777777777777778e-05 & 4.108375249786108 & 5.946370782207064 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.569 & 3.682 & 0.077 & 0.3904548506104036 & False & 170.32990900000001 & -54.734818000000004 & 2.4999999999999998e-05 & 2.2222222222222223e-05 & 0.0 & 0.00022271901728470865 \\
J1123-4844 & 8.0 & 1.0 & nan & 0.3 & 170.81521249999997 & -48.73965277777778 & 8.333333333333332e-06 & 1.1111111111111112e-05 & 2.129041534011753 & 3.4757320077604326 & 0.7455952029214071 & 0.7455952029214071 & 0.0 & 0.2485317343071357 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.1010000000000004 & 3.8369999999999997 & 0.035 & 0.42142909575250964 & False & 170.81439699999999 & -48.739598 & 2.2222222222222223e-05 & 8.333333333333334e-06 & 0.0 & 0.000540589989173953 \\
J1123-6259 & 11.0 & 0.51 & nan & 0.03 & 170.98137499999999 & -62.98637222222222 & 0.0005 & 2.2222222222222223e-05 & 1.55698022392405 & 0.5039990952303894 & 0.6128669315307029 & 0.6128669315307029 & 0.0 & 0.20428897717690098 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.331 & 1.151 & 0.016 & 0.26572142776690033 & False & 170.98172 & -62.98669 & 1.1111111111111112e-05 & 1.1111111111111112e-05 & 0.0 & 0.0003543124135112825 \\
J1123-6651 & 8.0 & 0.6 & nan & 0.1 & 170.96754166666665 & -66.86363055555555 & 2.0833333333333333e-05 & 5.555555555555556e-06 & 1.5379971215654713 & 1.3995371173100346 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.808 & 1.864 & 0.048 & 0.7344072862763684 & False & 170.966767 & -66.863648 & 2.4999999999999998e-05 & 2.2222222222222223e-05 & 0.0 & 0.0003048820914066847 \\
J1125-5825 & nan & 0.86 & nan & nan & 171.4348568333333 & -58.4213555 & 2.0833333333333333e-07 & 1.1111111111111112e-07 & 1.702437025929175 & 0.017024370259291752 & 0.564766467843699 & 0.564766467843699 & 0.0 & 0.188255489281233 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.455 & 2.559 & 0.053 & 0.25960006471516206 & False & 171.434659 & -58.421576 & 2.2222222222222223e-05 & 1.9444444444444445e-05 & 0.0 & 0.0002436246078188191 \\
J1125-6014 & nan & 0.05 & nan & nan & 171.48007499999997 & -60.23516888888889 & 1.6666666666666667e-06 & 1.111111111111111e-06 & 0.09897889685634739 & 0.000989788968563474 & 0.7698709011254619 & 0.7698709011254619 & 0.0 & 0.2566236337084873 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.906 & 2.451 & 0.03 & 0.2828357835128362 & False & 171.480486 & -60.234880000000004 & 1.1111111111111112e-05 & 1.388888888888889e-05 & 0.0 & 0.00035367837674253974 \\
J1126-6054 & nan & 1.4 & nan & 0.3 & 171.71919999999997 & -60.9111 & 4.583333333333332e-05 & 1.9444444444444445e-05 & 2.771409111977727 & 0.027714091119777268 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.702 & 3.502 & 0.17600000000000002 & 0.41666421058930847 & False & 171.718962 & -60.91103100000001 & 5.555555555555556e-05 & 6.944444444444444e-05 & 0.0 & 0.0001347191952319139 \\
J1126-6942 & 9.0 & 0.3 & nan & 0.1 & 171.59029166666664 & -69.70425 & 8.333333333333333e-05 & 5.555555555555556e-05 & 1.0325453489255645 & 1.8714068497867817 & 0.5165806524814545 & 0.5165806524814545 & 0.0 & 0.1721935508271515 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.71 & 1.796 & 0.021 & 0.3947377663307317 & False & 171.59063799999998 & -69.704358 & 1.1111111111111112e-05 & 1.6666666666666667e-05 & 0.0 & 0.00016154086900245084 \\
J1130-6807 & 8.0 & 0.55 & nan & 0.05 & 172.6329708333333 & -68.12458888888888 & 1.2499999999999999e-05 & 5.555555555555556e-06 & 1.4551218978503138 & 0.7267292699026413 & 0.52333287922341 & 0.52333287922341 & 0.0 & 0.17444429307446999 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.327 & 1.984 & 0.065 & 0.2931907121989575 & False & 172.633893 & -68.12519 & 4.722222222222223e-05 & 5.277777777777778e-05 & 0.0 & 0.0006923765931163283 \\
J1133-6250 & nan & 7.0 & nan & 1.0 & 173.464375 & -62.847388888888894 & 0.00029166666666666664 & 0.00011111111111111112 & 13.857045559888634 & 0.13857045559888634 & 0.7877639592179906 & 0.7877639592179906 & 0.0 & 0.26258798640599684 & True & 0.0 & 0.0 & 0.0 & 0.0 & 17.24 & 18.061 & 0.166 & 0.9436187615861124 & False & 173.464358 & -62.847221999999995 & 8.333333333333334e-06 & 1.388888888888889e-05 & 0.0 & 0.00016706911914051163 \\
J1136-5525 & 23.0 & 6.0 & nan & 1.0 & 174.009 & -55.41858333333333 & 8.333333333333333e-05 & 5.555555555555556e-05 & 9.777408899119731 & 8.85399125125475 & 0.49763225748019363 & 0.49763225748019363 & 0.0 & 0.16587741916006454 & True & 0.0 & 0.0 & 0.0 & 0.0 & 17.447 & 18.198 & 0.08 & 0.7320317426617716 & False & 174.009031 & -55.418501 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0 & 8.419238793550748e-05 \\
J1137-6700 & 14.0 & 1.5 & nan & 0.3 & 174.38370416666666 & -67.00916944444444 & 4.1666666666666665e-05 & 2.2222222222222223e-05 & 3.377566804628591 & 3.6738153612167057 & 0.5829709383891724 & 0.5829709383891724 & 0.0 & 0.1943236461297241 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.596 & 2.721 & 0.038 & 0.31217418402554903 & False & 174.383635 & -67.009381 & 1.388888888888889e-05 & 1.388888888888889e-05 & 0.0 & 0.00021327348053126516 \\
J1138-6207 & nan & 0.57 & nan & 0.03 & 174.5900833333333 & -62.13313888888889 & 0.000125 & 8.333333333333333e-05 & 1.12835942416236 & 0.0112835942416236 & 0.6447591390143155 & 0.6447591390143155 & 0.0 & 0.21491971300477183 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.238 & 3.4789999999999996 & 0.048 & 0.36506159845504876 & False & 174.590074 & -62.133312 & 1.6666666666666667e-05 & 1.6666666666666667e-05 & 0.0 & 0.0001731660726820666 \\
J1141-3107 & 10.0 & 0.8 & nan & 0.2 & 175.3567875 & -31.13127777777778 & 4.1666666666666665e-05 & 5.555555555555556e-05 & 2.003127452216151 & 2.72469188440907 & 0.7842812960549052 & 0.7842812960549052 & 0.0 & 0.2614270986849684 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.375 & 2.423 & 0.019 & 0.2747372026141703 & False & 175.355246 & -31.13089 & 1.388888888888889e-05 & 5.555555555555556e-06 & 0.0 & 0.0013753040434694795 \\
J1141-6545 & nan & 2.4 & nan & 0.7 & 175.27922499999997 & -65.75530919444445 & 8.333333333333333e-07 & 4.1666666666666667e-07 & 4.750987049104674 & 0.04750987049104674 & 0.6209089440756854 & 0.6209089440756854 & 0.0 & 0.2069696480252285 & True & 0.0 & 0.0 & 0.0 & 0.0 & 6.732 & 5.886 & 0.036000000000000004 & 0.30039705742037326 & False & 175.279009 & -65.755462 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0 & 0.0001766823507049759 \\
J1143-5536 & nan & 0.2 & nan & 0.0 & 175.79079166666665 & -55.60125 & 8.333333333333333e-05 & 2.777777777777778e-05 & 0.39591558742538957 & 0.003959155874253896 & 0.6004688395580775 & 0.6004688395580775 & 0.0 & 0.20015627985269252 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.287 & 1.712 & 0.031 & 0.2731011477640773 & False & 175.789252 & -55.601521 & 1.9444444444444445e-05 & 2.4999999999999998e-05 & 0.0 & 0.0009110683161442414 \\
J1146-6030 & 17.0 & 3.2 & nan & 0.6 & 176.532175 & -60.516525 & 2.4999999999999998e-05 & 1.6666666666666667e-05 & 5.871169304998559 & 5.984409859538899 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.188 & 4.912 & 0.063 & 0.4150852052877354 & False & 176.53196699999998 & -60.516697 & 1.1111111111111112e-05 & 1.388888888888889e-05 & 0.0 & 0.00020015980323891664 \\
J1151-6108 & nan & 0.06 & nan & nan & 177.98691666666662 & -61.13822222222222 & 8.333333333333333e-05 & 8.333333333333333e-05 & 0.11877467622761687 & 0.0011877467622761686 & 0.7332866836071368 & 0.7332866836071368 & 0.0 & 0.24442889453571226 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.7582098180725011 & 0.7582098180725011 & 0.0 & 0.25273660602416703 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
J1159-7910 & 6.0 & 0.7 & nan & 0.2 & 179.89879166666663 & -79.16822222222223 & 0.0003333333333333333 & 8.333333333333333e-05 & 1.528167116409829 & 2.3799285763064315 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.465 & 2.2 & 0.084 & 0.3370423024565843 & False & 179.896974 & -79.16836500000001 & 3.3333333333333335e-05 & 7.777777777777778e-05 & 0.0 & 0.00037022377543892334 \\
J1202-5820 & 23.0 & 3.0 & nan & 8.0 & 180.6180208333333 & -58.34267777777778 & 2.0833333333333333e-05 & 1.388888888888889e-05 & 6.289099905046801 & 90.8998408744233 & 0.6245143678428687 & 0.6245143678428687 & 0.0 & 0.2081714559476229 & True & 0.0 & 0.0 & 0.0 & 0.0 & 10.275 & 11.050999999999998 & 0.11 & 0.6800628011097636 & False & 180.617848 & -58.34285500000001 & 1.1111111111111112e-05 & 1.388888888888889e-05 & 0.0 & 0.0001990876212461925 \\
J1204-6843 & nan & 0.5 & nan & 0.1 & 181.15299999999996 & -68.72144166666666 & 4.1666666666666665e-05 & 2.2222222222222223e-05 & 0.9897889685634739 & 0.009897889685634738 & 0.4730907077586943 & 0.4730907077586943 & 0.0 & 0.15769690258623142 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.003 & 0.86 & 0.023 & 0.17424398899255106 & False & 181.151544 & -68.722115 & 1.6666666666666667e-05 & 2.2222222222222223e-05 & 0.0 & 0.0008558979042181281 \\
J1210-5559 & 23.0 & 2.3 & nan & 0.6 & 182.52494208333331 & -55.984408333333334 & 3.7499999999999992e-06 & 2.777777777777778e-06 & 5.310424037459948 & 7.519880353441452 & 0.5823122910475891 & 0.5823122910475891 & 0.0 & 0.194104097015863 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.935 & 5.949 & 0.128 & 0.48334230451373106 & False & 182.524157 & -55.98412 & 2.4999999999999998e-05 & 3.888888888888889e-05 & 0.0 & 0.0005253813081582997 \\
J1215-5328 & nan & 0.5 & nan & 0.1 & 183.75258333333332 & -53.47544444444445 & 0.00029166666666666664 & 0.00019444444444444443 & 0.9897889685634739 & 0.009897889685634738 & 0.5914366481655876 & 0.5914366481655876 & 0.0 & 0.1971455493885292 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.867 & 2.761 & 0.147 & 0.276105939407175 & False & 183.752491 & -53.475626 & 6.38888888888889e-05 & 8.055555555555556e-05 & 0.0 & 0.00018969007430405196 \\
J1216-6410 & nan & 0.05 & nan & nan & 184.03058166666665 & -64.16922944444445 & 3.7499999999999992e-06 & 2.222222222222222e-06 & 0.09897889685634739 & 0.000989788968563474 & 0.8398734082815116 & 0.8398734082815116 & 0.0 & 0.27995780276050386 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.05 & 4.572 & 0.065 & 0.5035437671143184 & False & 184.030651 & -64.169123 & 1.388888888888889e-05 & 1.6666666666666667e-05 & 0.0 & 0.00011064827019992223 \\
J1225-5556 & 5.0 & 0.3 & nan & 0.1 & 186.43261249999995 & -55.94531666666666 & 1.6666666666666664e-05 & 1.1111111111111112e-05 & 0.83395527103647 & 1.5154952442032128 & 0.46952816901426125 & 0.46952816901426125 & 0.0 & 0.15650938967142042 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.8959999999999999 & 1.321 & 0.057 & 0.16902169085669022 & False & 186.432121 & -55.945269999999994 & 2.777777777777778e-05 & 6.111111111111111e-05 & 0.0 & 0.00027916046781492843 \\
J1236-5033 & nan & 0.6 & nan & 0.1 & 189.2464583333333 & -50.56008333333333 & 4.1666666666666665e-05 & 2.777777777777778e-05 & 1.1877467622761686 & 0.011877467622761685 & 0.4355082173781364 & 0.4355082173781364 & 0.0 & 0.14516940579271212 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.15 & 1.147 & 0.025 & 0.2343956729034038 & False & 189.246532 & -50.560351000000004 & 1.388888888888889e-05 & 1.9444444444444445e-05 & 0.0 & 0.0002717268790288303 \\
J1237-6725 & nan & 0.4 & nan & 0.1 & 189.35791666666665 & -67.42608333333334 & 0.00041666666666666664 & 0.00016666666666666666 & 0.7918311748507791 & 0.007918311748507791 & 0.46547858929572233 & 0.46547858929572233 & 0.0 & 0.15515952976524078 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.599 & 1.413 & 0.055999999999999994 & 0.24419339074082866 & False & 189.358451 & -67.425922 & 3.0555555555555554e-05 & 4.1666666666666665e-05 & 0.0 & 0.0002609632133140619 \\
J1239+2453 & 110.0 & 23.2 & 33.0 & 4.7 & 189.91858916666664 & 24.897025 & 4.999999999999999e-06 & 5.555555555555556e-06 & 40.84253364608231 & 111.2393224295332 & 0.4601275984659029 & 0.4601275984659029 & 0.0 & 0.15337586615530097 & True & 0.0 & 0.0 & 0.0 & 0.0 & 32.535 & 33.637 & 0.099 & 1.944815409987657 & False & 189.917517 & 24.897369 & 2.777777777777778e-06 & 5.555555555555556e-06 & 0.0 & 0.0010315715132932061 \\
J1239-6832 & 6.5 & 0.96 & nan & 0.11 & 189.99499999999998 & -68.54166666666667 & 0.00041666666666666664 & 0.0001388888888888889 & 1.923657342290589 & 1.210532763680279 & 0.6943587061871062 & 0.6943587061871062 & 0.0 & 0.2314529020623687 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.449 & 1.9409999999999998 & 0.057 & 0.29165486358465137 & False & 189.996447 & -68.540939 & 3.3333333333333335e-05 & 3.888888888888889e-05 & 0.0 & 0.0008998428796451947 \\
J1252-6314 & nan & 0.66 & nan & 0.08 & 193.1775833333333 & -63.24241666666667 & 0.00045833333333333327 & 0.00016666666666666666 & 1.3065214385037855 & 0.013065214385037856 & 0.6449466020288602 & 0.6449466020288602 & 0.0 & 0.21498220067628673 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.591 & 1.268 & 0.016 & 0.24829177894222904 & False & 193.177952 & -63.242031999999995 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 0.0004189488348332685 \\
J1253-5820 & 20.0 & 4.1 & nan & 0.8 & 193.36809166666663 & -58.34469166666667 & 8.333333333333332e-06 & 5.555555555555556e-06 & 7.29278554989479 & 7.731186025469313 & 0.5672929395650209 & 0.5672929395650209 & 0.0 & 0.18909764652167363 & True & 0.0 & 0.0 & 0.0 & 0.0 & 6.112 & 6.042999999999999 & 0.040999999999999995 & 0.3760693922053451 & False & 193.368717 & -58.344547999999996 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.00035824929263139757 \\
J1257-1027 & 12.0 & 1.2 & 1.0 & 0.3 & 194.26984374999995 & -10.451541944444443 & 8.333333333333333e-07 & 5.555555555555555e-07 & 2.7706560195443344 & 5.004912048879525 & 1.2209532993691687 & 1.2209532993691687 & 0.0 & 0.4069844331230562 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.86 & 5.307 & 0.022000000000000002 & 0.5268268867101026 & False & 194.269278 & -10.451271 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0 & 0.0006188307229172665 \\
J1300+1240 & 20.0 & 2.0 & nan & 1.0 & 195.01490291666664 & 12.68235336111111 & 4.1666666666666667e-07 & 8.333333333333333e-08 & 4.617760032573882 & 12.524792402320989 & 0.6440890009885722 & 0.6440890009885722 & 0.0 & 0.2146963336628574 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.531 & 1.47 & 0.03 & 0.35631109589643173 & False & 195.01251299999998 & 12.681853 & 1.9444444444444445e-05 & 1.6666666666666667e-05 & 0.0 & 0.002384694464529025 \\
J1305-6455 & 29.0 & 2.1 & nan & 0.4 & 196.34745833333332 & -64.92452777777778 & 8.333333333333333e-05 & 5.555555555555556e-05 & 5.452074625924282 & 5.637974328498337 & 0.8731790361932863 & 0.8731790361932863 & 0.0 & 0.29105967873109545 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.101 & 7.016 & 0.044000000000000004 & 0.4092446515257929 & False & 196.347551 & -64.92439399999999 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.00013942341008361345 \\
J1306-6617 & nan & 5.0 & nan & 1.0 & 196.659125 & -66.2893888888889 & 0.00016666666666666666 & 5.555555555555556e-05 & 9.89788968563474 & 0.09897889685634739 & 1.0919866819705144 & 1.0919866819705144 & 0.0 & 0.36399556065683814 & True & 0.0 & 0.0 & 0.0 & 0.0 & 11.139000000000001 & 10.363 & 0.071 & 0.6042395651428853 & False & 196.659176 & -66.289582 & 5.555555555555556e-06 & 8.333333333333334e-06 & 0.0 & 0.00019419700163457652 \\
J1312-5402 & 15.0 & nan & nan & nan & 198.019625 & -54.04516666666667 & 0.00025 & 0.00016666666666666666 & 4.534838210905569 & 0.045348382109055695 & 0.6658407004123446 & 0.6658407004123446 & 0.0 & 0.22194690013744817 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.2569999999999997 & 2.406 & 0.07200000000000001 & 0.3235929799552667 & False & 198.018754 & -54.045432999999996 & 3.3333333333333335e-05 & 2.4999999999999998e-05 & 0.0 & 0.0005765996545945882 \\
J1312-5516 & 16.0 & nan & nan & nan & 198.22299999999996 & -55.28 & 8.333333333333333e-05 & 5.555555555555556e-05 & 4.837160758299274 & 0.04837160758299274 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.0889999999999995 & 4.355 & 0.047 & 0.33586081103583987 & False & 198.222904 & -55.279984 & 1.1111111111111112e-05 & 1.1111111111111112e-05 & 0.0 & 5.697127852175326e-05 \\
J1317-6302 & nan & 1.6 & nan & 0.3 & 199.4362083333333 & -63.04783333333333 & 0.00029166666666666664 & 0.00016666666666666666 & 3.1673246994031166 & 0.031673246994031165 & 0.5890544561919148 & 0.5890544561919148 & 0.0 & 0.19635148539730493 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.1579999999999995 & 4.877 & 0.061 & 0.8866660782944458 & False & 199.436544 & -63.048081999999994 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.00029151571676414793 \\
J1319-6056 & nan & 1.3 & nan & 0.3 & 199.8343333333333 & -60.946305555555554 & 4.1666666666666665e-05 & 2.777777777777778e-05 & 2.573451318265032 & 0.02573451318265032 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.716 & 4.281000000000001 & 0.061 & 0.4679188242746867 & False & 199.833782 & -60.946542 & 1.9444444444444445e-05 & 1.388888888888889e-05 & 0.0 & 0.0003572002466073624 \\
J1320-3512 & 7.0 & 4.7 & nan & 0.9 & 200.05283333333333 & -35.20722222222223 & 0.00016666666666666666 & 0.00022222222222222223 & 5.432082537977263 & 5.6790285817737765 & 0.7252270166656545 & 0.7252270166656545 & 0.0 & 0.2417423388885515 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.189 & 2.832 & 0.021 & 0.2918959339132037 & False & 200.052551 & -35.207723 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.0005513568902366405 \\
J1320-5359 & 18.0 & 2.1 & nan & 0.1 & 200.22467083333333 & -53.984722222222224 & 1.2499999999999999e-05 & 1.1111111111111112e-05 & 4.584501349229525 & 1.1968654894929707 & 0.992081761139247 & 0.992081761139247 & 0.0 & 0.330693920379749 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.976 & 5.806 & 0.026000000000000002 & 0.3202813749979654 & False & 200.224411 & -53.984835 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0 & 0.00018989781252940255 \\
J1326-6408 & 18.0 & 1.9 & nan & 0.4 & 201.63516666666663 & -64.14550000000001 & 4.1666666666666665e-05 & 2.777777777777778e-05 & 4.301519574513177 & 4.920485237218414 & 0.7777981808045955 & 0.7777981808045955 & 0.0 & 0.2592660602681985 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.409 & 5.513 & 0.043 & 0.4199687488172742 & False & 201.635382 & -64.145501 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 9.390945243384404e-05 \\
J1326-6700 & 28.0 & 13.6 & nan & 2.7 & 201.511375 & -67.01366666666667 & 8.333333333333333e-05 & 5.555555555555556e-05 & 17.681069273976814 & 19.056759097236625 & 0.9248595936065078 & 0.9248595936065078 & 0.0 & 0.30828653120216926 & True & 0.0 & 0.0 & 0.0 & 0.0 & 20.794 & 20.281 & 0.162 & 1.6041082517141056 & False & 201.511446 & -67.01404699999999 & 8.333333333333334e-06 & 1.1111111111111112e-05 & 0.0 & 0.00038134260349307513 \\
J1327-6301 & nan & 4.2 & nan & 0.8 & 201.7810833333333 & -63.02095833333333 & 4.1666666666666665e-05 & 2.2222222222222223e-05 & 8.31422733593318 & 0.0831422733593318 & 0.7220890243200129 & 0.7220890243200129 & 0.0 & 0.2406963414400043 & True & 0.0 & 0.0 & 0.0 & 0.0 & 10.501 & 10.485999999999999 & 0.094 & 0.7546779503210485 & False & 201.780998 & -63.021015000000006 & 1.388888888888889e-05 & 8.333333333333334e-06 & 0.0 & 6.862785116520866e-05 \\
J1328-4357 & 18.0 & 4.4 & nan & 0.9 & 202.02679999999998 & -43.96225555555556 & 4.1666666666666665e-05 & 2.777777777777778e-05 & 7.341568195044903 & 8.160029528602635 & 0.7345930550984756 & 0.7345930550984756 & 0.0 & 0.2448643516994919 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.8489999999999998 & 3.5 & 0.049 & 0.914530879683279 & False & 202.026776 & -43.962325 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 7.15608885987046e-05 \\
J1328-4921 & 11.0 & nan & nan & nan & 202.13991666666664 & -49.35927777777778 & 0.00016666666666666666 & 0.00019444444444444443 & 3.325548021330751 & 0.03325548021330751 & 0.5197488006240267 & 0.5197488006240267 & 0.0 & 0.1732496002080089 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.28 & 2.783 & 0.062 & 0.25468044330934136 & False & 202.139575 & -49.359404 & 2.2222222222222223e-05 & 2.777777777777778e-05 & 0.0 & 0.00025583684842398597 \\
J1334-5839 & 18.0 & 0.62 & nan & 0.07 & 203.62545458333332 & -58.65459583333333 & 3.7499999999999992e-06 & 2.222222222222222e-06 & 2.1086503607602163 & 1.2965157083193473 & 0.735546338659821 & 0.735546338659821 & 0.0 & 0.245182112886607 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.79 & 2.8989999999999996 & 0.16899999999999998 & 0.3918169005556492 & False & 203.625295 & -58.654374 & 5.555555555555556e-05 & 6.944444444444444e-05 & 0.0 & 0.00023685755022067356 \\
J1339-4712 & nan & 0.7 & nan & 0.1 & 204.98578583333332 & -47.20153333333334 & 7.4999999999999985e-06 & 8.333333333333334e-06 & 1.3857045559888634 & 0.013857045559888634 & 0.6133848946235019 & 0.6133848946235019 & 0.0 & 0.2044616315411673 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.226 & 2.043 & 0.027999999999999997 & 0.24815175193517275 & False & 204.985747 & -47.201983 & 1.1111111111111112e-05 & 1.388888888888889e-05 & 0.0 & 0.00045044004222954194 \\
J1340-6456 & 9.0 & 0.9 & nan & 0.2 & 205.00133333333332 & -64.94525 & 0.00020833333333333332 & 8.333333333333333e-05 & 2.0779920146582453 & 2.5149683045619557 & 0.6988210847989288 & 0.6988210847989288 & 0.0 & 0.23294036159964293 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.402 & 3.486 & 0.188 & 0.38561761811419804 & False & 205.000353 & -64.945628 & 0.00019722222222222222 & 0.00014444444444444444 & 0.0 & 0.000561458572377974 \\
J1341-6220 & nan & 2.7 & nan & 0.1 & 205.42762499999998 & -62.339083333333335 & 0.0003333333333333333 & 0.0001388888888888889 & 5.344860430242759 & 0.053448604302427594 & 0.8344061705825769 & 0.8344061705825769 & 0.0 & 0.2781353901941923 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.8260000000000005 & 12.057 & 0.095 & 0.7173118103513725 & False & 205.427359 & -62.338466000000004 & 1.388888888888889e-05 & 1.388888888888889e-05 & 0.0 & 0.000629563239028511 \\
J1347-5947 & nan & 0.67 & nan & 0.08 & 206.83074999999997 & -59.79438888888889 & 0.00016666666666666666 & 0.0001388888888888889 & 1.326317217875055 & 0.013263172178750551 & 0.9931117887184123 & 0.9931117887184123 & 0.0 & 0.33103726290613744 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.506 & 2.96 & 0.036000000000000004 & 0.4844225120155612 & False & 206.829452 & -59.79376 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.0009066185144117839 \\
J1350-5115 & 9.0 & nan & nan & nan & 207.5671583333333 & -51.256880555555554 & 2.4999999999999998e-05 & 1.1111111111111112e-05 & 2.7209029265433418 & 0.027209029265433417 & 0.6382597694580779 & 0.6382597694580779 & 0.0 & 0.21275325648602597 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.116 & 2.573 & 0.049 & 0.23617735995549993 & False & 207.566987 & -51.256624 & 1.9444444444444445e-05 & 2.2222222222222223e-05 & 0.0 & 0.00027806137233366766 \\
J1355-5153 & 12.0 & nan & nan & nan & 208.9945208333333 & -51.89833333333333 & 2.9166666666666663e-05 & 2.777777777777778e-05 & 3.6278705687244557 & 0.036278705687244554 & 0.6575300858761312 & 0.6575300858761312 & 0.0 & 0.21917669529204373 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.54 & 3.34 & 0.149 & 0.4186365667805131 & False & 208.994406 & -51.898162 & 6.666666666666667e-05 & 5.277777777777778e-05 & 0.0 & 0.00018540797200914893 \\
J1356-5521 & 12.0 & 0.9 & nan & 0.2 & 209.2106583333333 & -55.3536 & 2.0833333333333333e-05 & 1.388888888888889e-05 & 2.306995682348201 & 2.7886558441686224 & 0.505727237356955 & 0.505727237356955 & 0.0 & 0.16857574578565168 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.708 & 3.886 & 0.07400000000000001 & 0.48067454687748423 & False & 209.210387 & -55.353598 & 1.6666666666666667e-05 & 2.2222222222222223e-05 & 0.0 & 0.0001542687259896976 \\
J1400-6325 & nan & 0.25 & nan & nan & 210.190375 & -63.4285 & 0.00041666666666666664 & 0.00019444444444444443 & 0.49489448428173693 & 0.004948944842817369 & 0.6901630821097242 & 0.6901630821097242 & 0.0 & 0.2300543607032414 & True & 0.0 & 0.0 & 0.0 & 0.0 & 38.305 & 196.90200000000002 & 0.9690000000000001 & 10.42128157138471 & False & 210.18893500000001 & -63.428911 & 2.4999999999999998e-05 & 1.9444444444444445e-05 & 0.0 & 0.0007640823104492027 \\
J1401-6357 & 34.0 & 7.1 & nan & 1.4 & 210.469125 & -63.962611111111116 & 4.1666666666666665e-05 & 2.777777777777778e-05 & 12.544444420628055 & 13.424667006708844 & 0.9634836850959871 & 0.9634836850959871 & 0.0 & 0.32116122836532907 & True & 0.0 & 0.0 & 0.0 & 0.0 & 9.671 & 10.81 & 0.08199999999999999 & 0.7967868304809347 & False & 210.46902799999998 & -63.962677 & 1.1111111111111112e-05 & 1.1111111111111112e-05 & 0.0 & 7.844936453622408e-05 \\
J1404+1159 & 2.7 & 0.28 & 0.7 & 0.07 & 211.15411249999997 & 11.987777777777778 & 3.333333333333333e-05 & 5.555555555555556e-05 & 0.6379986179796028 & 1.760734061690299 & 0.5349602586167932 & 0.5349602586167932 & 0.0 & 0.17832008620559772 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.51 & 2.072 & 0.021 & 0.31878313207080666 & False & 211.153676 & 11.987402000000001 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.0005687897470663444 \\
J1410-7404 & nan & 1.2 & nan & 0.2 & 212.5307083333333 & -74.08147777777778 & 2.0833333333333333e-05 & 5.555555555555556e-06 & 2.375493524552337 & 0.02375493524552337 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.198 & 2.5639999999999996 & 0.031 & 0.3701058922889018 & False & 212.532744 & -74.081215 & 1.9444444444444445e-05 & 8.333333333333334e-06 & 0.0 & 0.0006170747203151438 \\
J1413-6307 & nan & 1.2 & nan & 0.2 & 213.3804833333333 & -63.12651388888889 & 3.333333333333333e-05 & 1.9444444444444445e-05 & 2.375493524552337 & 0.02375493524552337 & 0.7535318690065635 & 0.7535318690065635 & 0.0 & 0.2511772896688545 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.423 & 1.359 & 0.02 & 0.29304064948352027 & False & 213.37992200000002 & -63.126514 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.00025373502714415123 \\
J1415-6621 & nan & 0.5 & nan & 0.1 & 213.88029166666664 & -66.35338888888889 & 0.000125 & 8.333333333333333e-05 & 0.9897889685634739 & 0.009897889685634738 & 0.7679739358073434 & 0.7679739358073434 & 0.0 & 0.2559913119357811 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.3940000000000001 & 1.574 & 0.04 & 0.23871839731335198 & False & 213.87966 & -66.35334300000001 & 2.777777777777778e-05 & 2.4999999999999998e-05 & 0.0 & 0.00025748040198933985 \\
J1418-3921 & 24.0 & 1.0 & nan & 0.2 & 214.7095125 & -39.35514166666667 & 2.0833333333333333e-05 & 2.777777777777778e-05 & 3.173734910585881 & 3.4469864606479073 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.147 & 3.991 & 0.045 & 0.37727382495237155 & False & 214.709411 & -39.355012 & 1.1111111111111112e-05 & 1.1111111111111112e-05 & 0.0 & 0.00015156852361124224 \\
J1420-5416 & 9.0 & nan & nan & nan & 215.1212083333333 & -54.27291666666667 & 0.000125 & 0.0001388888888888889 & 2.7209029265433418 & 0.027209029265433417 & 0.7652561114707463 & 0.7652561114707463 & 0.0 & 0.25508537049024876 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.4339999999999997 & 3.198 & 0.06 & 0.4509113579878019 & False & 215.121605 & -54.273056999999994 & 1.9444444444444445e-05 & 1.9444444444444445e-05 & 0.0 & 0.00027081866339014 \\
J1421-4409 & nan & 1.4 & nan & nan & 215.33735249999998 & -44.15126138888889 & 1.2499999999999997e-06 & 1.111111111111111e-06 & 2.771409111977727 & 0.027714091119777268 & 0.6064001741433162 & 0.6064001741433162 & 0.0 & 0.2021333913811054 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.318 & 8.068999999999999 & 0.077 & 0.6537997337117559 & False & 215.337 & -44.151028000000004 & 1.1111111111111112e-05 & 1.1111111111111112e-05 & 0.0 & 0.0003441498586198597 \\
J1424-5822 & nan & 1.3 & nan & 0.3 & 216.13379166666664 & -58.382222222222225 & 0.000125 & 5.555555555555556e-05 & 2.573451318265032 & 0.02573451318265032 & 0.6444896422906484 & 0.6444896422906484 & 0.0 & 0.21482988076354947 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.447 & 3.427 & 0.124 & 0.48726651295632945 & False & 216.13359 & -58.382259 & 5.833333333333333e-05 & 5.555555555555556e-05 & 0.0 & 0.00011193797931558224 \\
J1430-6623 & 130.0 & 16.3 & nan & 3.3 & 217.66972916666663 & -66.38487500000001 & 8.333333333333332e-06 & 2.777777777777778e-06 & 34.66465434006301 & 38.046374950692915 & 0.8294227635909046 & 0.8294227635909046 & 0.0 & 0.27647425453030156 & True & 0.0 & 0.0 & 0.0 & 0.0 & 32.777 & 30.33 & 0.13 & 2.260295741862063 & False & 217.66961 & -66.385046 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0 & 0.0001775382035039652 \\
J1431-5740 & nan & 0.351 & nan & 0.008 & 217.76456374999998 & -57.66990833333333 & 1.2499999999999997e-06 & 1.111111111111111e-06 & 0.6948318559315586 & 0.006948318559315586 & 0.5544404353562596 & 0.5544404353562596 & 0.0 & 0.18481347845208654 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.904 & 0.818 & 0.027000000000000003 & 0.20008045334984764 & False & 217.766019 & -57.67056899999999 & 2.2222222222222223e-05 & 3.0555555555555554e-05 & 0.0 & 0.00102086308019955 \\
J1432-5032 & nan & 0.3 & nan & 0.1 & 218.21779166666664 & -50.53813888888889 & 0.00029166666666666664 & 0.00016666666666666666 & 0.5938733811380843 & 0.005938733811380843 & 0.6772605681569599 & 0.6772605681569599 & 0.0 & 0.22575352271898663 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.455 & 1.702 & 0.049 & 0.30491504803703084 & False & 218.21835699999997 & -50.538167 & 3.888888888888889e-05 & 2.777777777777778e-05 & 0.0 & 0.00036040365223360103 \\
J1435-5954 & nan & 1.6 & nan & 0.3 & 218.7515 & -59.913666666666664 & 0.00020833333333333332 & 8.333333333333333e-05 & 3.1673246994031166 & 0.031673246994031165 & 1.2667893733776792 & 1.2667893733776792 & 0.0 & 0.42226312445922637 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.911 & 7.281000000000001 & 0.095 & 0.8223790743921899 & False & 218.751286 & -59.91382900000001 & 3.611111111111111e-05 & 1.388888888888889e-05 & 0.0 & 0.0001945786915506332 \\
J1439-5501 & nan & 0.42 & nan & nan & 219.91559166666664 & -55.023228055555556 & 1.6666666666666667e-06 & 1.6666666666666667e-06 & 0.831422733593318 & 0.00831422733593318 & 0.7572457459434215 & 0.7572457459434215 & 0.0 & 0.2524152486478072 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.781 & 1.767 & 0.055 & 0.31560243489158607 & False & 219.914858 & -55.023557 & 3.3333333333333335e-05 & 2.777777777777778e-05 & 0.0 & 0.0005339310052570612 \\
J1440-6344 & 21.0 & 0.78 & nan & 0.09 & 220.13024999999996 & -63.74677777777778 & 8.333333333333333e-05 & 5.555555555555556e-05 & 2.581094276105102 & 1.6205987755324562 & 0.529029715206996 & 0.529029715206996 & 0.0 & 0.17634323840233201 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.437 & 12.3 & 0.068 & 1.2418063311907341 & False & 220.128075 & -63.74669599999999 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.000965558305252014 \\
J1452-6036 & nan & 1.9 & nan & 0.1 & 223.21624166666663 & -60.60870833333333 & 3.333333333333333e-05 & 1.6666666666666667e-05 & 3.7611980805412006 & 0.037611980805412004 & 0.9814688260684286 & 0.9814688260684286 & 0.0 & 0.32715627535614283 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.559 & 5.136 & 0.076 & 0.5828798468948913 & False & 223.215679 & -60.609030000000004 & 3.888888888888889e-05 & 1.6666666666666667e-05 & 0.0 & 0.0004239367335481045 \\
J1502-5653 & nan & 0.39 & nan & 0.05 & 225.73912083333332 & -56.894225 & 4.583333333333332e-05 & 3.3333333333333335e-05 & 0.7720353954795096 & 0.007720353954795096 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.487 & 3.569 & 0.057999999999999996 & 0.42826347840084156 & False & 225.73927400000002 & -56.893983 & 1.9444444444444445e-05 & 2.2222222222222223e-05 & 0.0 & 0.00025605200820781344 \\
J1502-6128 & nan & 0.56 & nan & 0.07 & 225.62433333333328 & -61.48063888888889 & 0.00020833333333333332 & 0.0001388888888888889 & 1.108563644791091 & 0.01108563644791091 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.8280000000000003 & 6.669 & 0.049 & 0.9158100981853511 & False & 225.623896 & -61.480312 & 2.2222222222222223e-05 & 8.333333333333334e-06 & 0.0 & 0.0003878882425589203 \\
J1502-6752 & nan & 0.69 & nan & nan & 225.57756249999997 & -67.87132194444443 & 8.333333333333332e-06 & 4.9999999999999996e-06 & 1.365908776617594 & 0.013659087766175939 & 0.5606297138468083 & 0.5606297138468083 & 0.0 & 0.18687657128226942 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.959 & 1.944 & 0.04 & 0.28455426696939234 & False & 225.578122 & -67.87154699999999 & 3.0555555555555554e-05 & 1.9444444444444445e-05 & 0.0 & 0.00030833107625811155 \\
J1507-4352 & 16.0 & 0.9 & nan & 0.2 & 226.89231666666666 & -43.86772222222222 & 1.2499999999999999e-05 & 2.777777777777778e-05 & 2.561236540289879 & 3.0930860904497215 & 0.6430852023250886 & 0.6430852023250886 & 0.0 & 0.21436173410836284 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.367 & 3.279 & 0.092 & 0.6565867783052998 & False & 226.89227799999998 & -43.867876 & 2.777777777777778e-05 & 2.777777777777778e-05 & 0.0 & 0.000156284027169311 \\
J1507-6640 & 13.0 & 0.6 & nan & 0.1 & 226.95263333333332 & -66.68272222222222 & 2.0833333333333333e-05 & 8.333333333333334e-06 & 1.834762788262005 & 1.6648058431577337 & 0.8393836251181793 & 0.8393836251181793 & 0.0 & 0.2797945417060598 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.6430000000000002 & 2.2359999999999998 & 0.032 & 0.4007780559918808 & False & 226.952852 & -66.682634 & 1.6666666666666667e-05 & 1.9444444444444445e-05 & 0.0 & 0.00012359061182383847 \\
J1511-5414 & nan & 0.75 & nan & 0.08 & 227.9637833333333 & -54.244527777777776 & 2.4999999999999998e-05 & 2.777777777777778e-05 & 1.4846834528452109 & 0.014846834528452108 & 0.7864117202624469 & 0.7864117202624469 & 0.0 & 0.2621372400874823 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.5 & 1.368 & 0.037000000000000005 & 0.2805535012567547 & False & 227.963504 & -54.244825 & 2.4999999999999998e-05 & 2.2222222222222223e-05 & 0.0 & 0.0003390903972604325 \\
J1513-2550 & nan & nan & nan & nan & 228.34716912499997 & -25.84202361111111 & 2.5e-07 & 8.333333333333333e-07 & -1.0 & 0.0 & 0.6843035290911076 & 0.6843035290911076 & 0.0 & 0.22810117636370253 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.9669999999999999 & 2.1430000000000002 & 0.039 & 0.3123192932647277 & False & 228.347437 & -25.842164 & 2.4999999999999998e-05 & 1.388888888888889e-05 & 0.0 & 0.0002789839861987128 \\
J1518-3952 & nan & 0.9 & nan & 0.01 & 229.73736666666665 & -39.875083333333336 & 7.499999999999998e-05 & 0.00019444444444444443 & 1.781620143414253 & 0.017816201434142528 & 0.7962076734886777 & 0.7962076734886777 & 0.0 & 0.26540255782955924 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.584 & 1.534 & 0.04 & 0.36422199147820383 & False & 229.73742099999998 & -39.874701 & 1.9444444444444445e-05 & 1.388888888888889e-05 & 0.0 & 0.0003846004333907394 \\
J1522-5829 & nan & 6.0 & nan & 1.2 & 230.6760833333333 & -58.48419444444445 & 4.1666666666666665e-05 & 2.777777777777778e-05 & 11.877467622761687 & 0.11877467622761687 & 0.9539892732699418 & 0.9539892732699418 & 0.0 & 0.31799642442331394 & True & 0.0 & 0.0 & 0.0 & 0.0 & 11.442 & 13.597000000000001 & 0.153 & 0.9458320169779352 & False & 230.675981 & -58.48413000000001 & 1.6666666666666667e-05 & 1.388888888888889e-05 & 0.0 & 8.375322123589717e-05 \\
J1524-5625 & nan & 1.28 & nan & 0.07 & 231.20774999999998 & -56.42316666666667 & 0.00016666666666666666 & 0.00016666666666666666 & 2.533859759522493 & 0.02533859759522493 & 0.8403516261996473 & 0.8403516261996473 & 0.0 & 0.2801172087332158 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.983 & 1.881 & 0.027999999999999997 & 0.31287666600752617 & False & 231.208555 & -56.42320600000001 & 1.9444444444444445e-05 & 1.1111111111111112e-05 & 0.0 & 0.00044694295794514474 \\
J1527-3931 & 11.0 & nan & nan & nan & 231.99491666666665 & -39.526833333333336 & 4.1666666666666665e-05 & 0.00022222222222222223 & 3.325548021330751 & 0.03325548021330751 & 0.9972505227250467 & 0.9972505227250467 & 0.0 & 0.3324168409083489 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.2640000000000002 & 2.439 & 0.048 & 0.27940241986536335 & False & 231.995106 & -39.525655 & 1.6666666666666667e-05 & 1.6666666666666667e-05 & 0.0 & 0.001187348666657472 \\
J1527-5552 & 17.0 & 0.84 & nan & 0.09 & 231.9197916666666 & -55.868972222222226 & 4.1666666666666665e-05 & 8.333333333333333e-05 & 2.5057810138389125 & 1.4629156027942307 & 0.8678531082273855 & 0.8678531082273855 & 0.0 & 0.2892843694091285 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.714 & 4.309 & 0.08900000000000001 & 0.3847139808118034 & False & 231.91949300000002 & -55.869229000000004 & 2.777777777777778e-05 & 2.4999999999999998e-05 & 0.0 & 0.0003066220083233886 \\
J1530-5327 & nan & 0.92 & nan & 0.06 & 232.61204999999995 & -53.465561111111114 & 8.333333333333332e-06 & 1.1111111111111112e-05 & 1.821211702156792 & 0.01821211702156792 & 0.5756152353302649 & 0.5756152353302649 & 0.0 & 0.1918717451100883 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.295 & 1.665 & 0.026000000000000002 & 0.2973516588358193 & False & 232.612775 & -53.465804000000006 & 1.9444444444444445e-05 & 1.1111111111111112e-05 & 0.0 & 0.0004952471068118855 \\
J1530-6343 & nan & 0.37 & nan & 0.09 & 232.69836666666666 & -63.720444444444446 & 8.333333333333333e-05 & 8.333333333333333e-05 & 0.7324438367369707 & 0.007324438367369707 & 0.5680163887317663 & 0.5680163887317663 & 0.0 & 0.1893387962439221 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.425 & 6.729 & 0.095 & 1.402138985743162 & False & 232.69910099999998 & -63.720089 & 3.3333333333333335e-05 & 1.9444444444444445e-05 & 0.0 & 0.00048171533127149083 \\
J1532+2745 & 13.0 & 0.8 & 2.0 & 0.3 & 233.0431858333333 & 27.763784166666667 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 2.203513687793179 & 6.3150994855290925 & 0.4285725994826777 & 0.4285725994826777 & 0.0 & 0.14285753316089256 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.066 & 4.638999999999999 & 0.071 & 0.6664434352612124 & False & 233.04314300000001 & 27.763732 & 1.388888888888889e-05 & 2.777777777777778e-05 & 0.0 & 6.448206251285281e-05 \\
J1534-5334 & 70.0 & 6.8 & nan & 1.4 & 233.53449166666664 & -53.57212777777778 & 2.4999999999999998e-05 & 2.2222222222222223e-05 & 15.866647874239883 & 17.714979052601613 & 0.7230503480464463 & 0.7230503480464463 & 0.0 & 0.24101678268214877 & True & 0.0 & 0.0 & 0.0 & 0.0 & 17.188 & 18.156 & 0.07400000000000001 & 1.0457317406288158 & False & 233.534489 & -53.572265 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0 & 0.00013723135836174474 \\
J1534-5405 & nan & 1.4 & nan & 0.3 & 233.6399583333333 & -54.09436111111111 & 0.000125 & 0.0001388888888888889 & 2.771409111977727 & 0.027714091119777268 & 0.917224386075941 & 0.917224386075941 & 0.0 & 0.30574146202531366 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.651 & 5.541 & 0.039 & 0.4864780106661141 & False & 233.63980299999997 & -54.094469999999994 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.00014196890020705099 \\
J1535-4114 & nan & 2.9 & nan & 0.6 & 233.82112499999997 & -41.23419444444445 & 4.1666666666666665e-05 & 8.333333333333333e-05 & 5.740776017668148 & 0.057407760176681484 & 0.714303012951115 & 0.714303012951115 & 0.0 & 0.23810100431703832 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.41 & 2.927 & 0.055999999999999994 & 0.34418414927483315 & False & 233.82076099999998 & -41.234231 & 2.2222222222222223e-05 & 2.2222222222222223e-05 & 0.0 & 0.00027616589601102014 \\
J1535-5848 & nan & 0.35 & nan & 0.04 & 233.8198333333333 & -58.807694444444444 & 0.00016666666666666666 & 8.333333333333333e-05 & 0.6928522779944317 & 0.006928522779944317 & 0.8205259460444978 & 0.8205259460444978 & 0.0 & 0.27350864868149927 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.783865372104235 & 1.783865372104235 & 0.0 & 0.5946217907014116 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
J1536-3602 & nan & 1.9 & nan & 0.4 & 234.07242499999998 & -36.04966666666667 & 5.8333333333333326e-05 & 0.0001388888888888889 & 3.7611980805412006 & 0.037611980805412004 & 0.7692534363296317 & 0.7692534363296317 & 0.0 & 0.25641781210987724 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.327 & 4.272 & 0.067 & 0.5814418737936056 & False & 234.072163 & -36.049553 & 2.777777777777778e-05 & 1.388888888888889e-05 & 0.0 & 0.00024039893877234394 \\
J1538+2345 & nan & nan & nan & nan & 234.52529166666662 & 23.75111111111111 & 8.333333333333333e-05 & 5.555555555555556e-05 & -1.0 & 0.0 & 0.5031575202345406 & 0.5031575202345406 & 0.0 & 0.16771917341151354 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.604 & 1.505 & 0.027999999999999997 & 0.34897922751548294 & False & 234.525587 & 23.751441 & 1.388888888888889e-05 & 2.4999999999999998e-05 & 0.0 & 0.0004264964538861897 \\
J1539-6322 & nan & nan & nan & nan & 234.85291666666663 & -63.38144444444445 & 0.000125 & 5.555555555555556e-05 & -1.0 & 0.0 & 0.6744651589197437 & 0.6744651589197437 & 0.0 & 0.22482171963991457 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.4459999999999997 & 3.424 & 0.051 & 0.5003590636601529 & False & 234.85274900000002 & -63.381589 & 3.888888888888889e-05 & 1.6666666666666667e-05 & 0.0 & 0.0001629101551060186 \\
J1542-5034 & 21.0 & 0.3 & nan & 0.1 & 235.68946249999996 & -50.56705555555556 & 4.1666666666666665e-05 & 5.555555555555556e-05 & 1.4048579089943736 & 2.5413601629206743 & 0.6706827852441436 & 0.6706827852441436 & 0.0 & 0.22356092841471453 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.923 & 3.242 & 0.063 & 0.3410568633417097 & False & 235.688467 & -50.567229 & 4.4444444444444447e-05 & 2.2222222222222223e-05 & 0.0 & 0.000655671852292751 \\
J1543+0929 & 78.0 & 5.9 & 6.0 & 0.9 & 235.91177083333332 & 9.487871944444443 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 15.076936287406728 & 18.748455542454966 & 0.8338853948817949 & 0.8338853948817949 & 0.0 & 0.27796179829393164 & True & 0.0 & 0.0 & 0.0 & 0.0 & 19.894000000000002 & 22.488000000000003 & 0.426 & 1.949681934270265 & False & 235.91166299999998 & 9.487701 & 2.4999999999999998e-05 & 2.777777777777778e-05 & 0.0 & 0.00020133077657383754 \\
J1543-0620 & 40.0 & 2.0 & 6.0 & 0.7 & 235.8755720833333 & -6.345925555555556 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 5.940542015176209 & 16.09648947698687 & 0.5790481290015758 & 0.5790481290015758 & 0.0 & 0.19301604300052524 & True & 0.0 & 0.0 & 0.0 & 0.0 & 6.778 & 6.132999999999999 & 0.109 & 0.9244555334133918 & False & 235.87538500000002 & -6.345919 & 3.3333333333333335e-05 & 1.9444444444444445e-05 & 0.0 & 0.0001860525429851893 \\
J1543-5149 & nan & 0.55 & nan & nan & 235.9339575 & -51.831856944444446 & 8.333333333333333e-07 & 5.555555555555555e-07 & 1.0887678654198214 & 0.010887678654198214 & 0.6378672884472041 & 0.6378672884472041 & 0.0 & 0.21262242948240134 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.021 & 5.6610000000000005 & 0.043 & 0.59440779224248 & False & 235.934353 & -51.832102 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.0003461026006466294 \\
J1544-5308 & 23.0 & 5.0 & nan & 1.0 & 236.24932499999997 & -53.146369444444446 & 8.333333333333332e-06 & 1.1111111111111112e-05 & 8.705968770451983 & 9.456388107921242 & 0.838301222553246 & 0.838301222553246 & 0.0 & 0.279433740851082 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.006 & 7.729 & 0.111 & 0.6741144914619123 & False & 236.249031 & -53.146597 & 2.2222222222222223e-05 & 1.388888888888889e-05 & 0.0 & 0.00028787978264814833 \\
J1545-4550 & nan & 0.87 & nan & 0.05 & 236.48310816666665 & -45.843757555555555 & 1.6666666666666665e-07 & 2.2222222222222224e-07 & 1.7222328053004445 & 0.017222328053004447 & 0.8841611809470726 & 0.8841611809470726 & 0.0 & 0.2947203936490242 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.558 & 1.56 & 0.065 & 0.36272810864572264 & False & 236.482446 & -45.843747 & 3.888888888888889e-05 & 4.4444444444444447e-05 & 0.0 & 0.0004613976131203911 \\
J1547-5839 & nan & 0.41 & nan & 0.05 & 236.89579166666664 & -58.65272222222222 & 0.00016666666666666666 & 0.00019444444444444443 & 0.8116269542220486 & 0.008116269542220486 & 0.6502990737237075 & 0.6502990737237075 & 0.0 & 0.2167663579079025 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.878356972928839 & 0.878356972928839 & 0.0 & 0.29278565764294634 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
J1551-6214 & nan & 0.312 & nan & 0.005 & 237.90328333333332 & -62.239825 & 3.333333333333333e-05 & 2.4999999999999998e-05 & 0.6176283163836077 & 0.006176283163836077 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.574 & 1.652 & 0.039 & 0.38439020227290155 & False & 237.902009 & -62.239963 & 3.3333333333333335e-05 & 2.2222222222222223e-05 & 0.0 & 0.0006093784190238665 \\
J1555-3134 & 19.0 & 3.8 & 1.0 & 0.8 & 238.82479999999998 & -31.57225 & 1.2499999999999999e-05 & 3.611111111111111e-05 & 6.820092267932182 & 9.726167564685426 & 0.7948099315895515 & 0.7948099315895515 & 0.0 & 0.26493664386318383 & True & 0.0 & 0.0 & 0.0 & 0.0 & 9.693 & 10.46 & 0.07400000000000001 & 1.1867231946905248 & False & 238.82438199999999 & -31.572430999999998 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 0.00039948445911090904 \\
J1557-4258 & 40.0 & 2.7 & nan & 0.5 & 239.25107499999996 & -42.97018333333334 & 3.7499999999999992e-06 & 5.555555555555556e-06 & 7.191117267378138 & 7.22642678804593 & 0.9191586484813619 & 0.9191586484813619 & 0.0 & 0.306386216160454 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.249 & 8.943999999999999 & 0.105 & 0.817453639555565 & False & 239.250688 & -42.970251 & 2.2222222222222223e-05 & 1.1111111111111112e-05 & 0.0 & 0.00029114363317674454 \\
J1602-5100 & 45.0 & 7.0 & nan & 1.4 & 240.57804166666668 & -51.001694444444446 & 4.1666666666666665e-05 & 5.555555555555556e-05 & 13.764737789759113 & 14.935346882093617 & 1.2362410540135371 & 1.2362410540135371 & 0.0 & 0.4120803513378457 & True & 0.0 & 0.0 & 0.0 & 0.0 & 18.06 & 20.651 & 0.17300000000000001 & 1.4339078706533843 & False & 240.57830099999998 & -51.001324 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.00040479972724905103 \\
J1603-5657 & 8.0 & 0.9 & nan & 0.2 & 240.88108333333332 & -56.962275000000005 & 8.333333333333333e-05 & 2.2222222222222223e-05 & 1.9909253565589917 & 2.4110910966561305 & 0.7033349975137202 & 0.7033349975137202 & 0.0 & 0.23444499917124006 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.576 & 2.351 & 0.05 & 0.33411440240002455 & False & 240.880317 & -56.96263199999999 & 2.4999999999999998e-05 & 1.9444444444444445e-05 & 0.0 & 0.0005495476348360475 \\
J1603-7202 & 21.0 & 3.5 & 2.0 & 0.2 & 240.89865629166667 & -72.04242495833333 & 1.6666666666666665e-07 & 5.277777777777778e-08 & 6.711958627149031 & 5.542619281520817 & 0.5178803631868779 & 0.5178803631868779 & 0.0 & 0.1726267877289593 & True & 0.0 & 0.0 & 0.0 & 0.0 & 9.306000000000001 & 9.566 & 0.040999999999999995 & 0.8784978339148947 & False & 240.898816 & -72.042535 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0 & 0.00012055597099440593 \\
J1604-4909 & 44.0 & 6.1 & nan & 1.2 & 241.0957333333333 & -49.16610555555555 & 8.333333333333332e-06 & 8.333333333333334e-06 & 12.507567255114061 & 13.349371027003418 & 0.7118037601503467 & 0.7118037601503467 & 0.0 & 0.23726792005011557 & True & 0.0 & 0.0 & 0.0 & 0.0 & 13.594000000000001 & 19.659000000000002 & 0.24600000000000002 & 2.7517367173690457 & False & 241.094992 & -49.166307 & 2.777777777777778e-05 & 1.1111111111111112e-05 & 0.0 & 0.0005249250592004479 \\
J1605-5257 & 30.0 & 21.0 & nan & 4.2 & 241.31770833333326 & -52.959583333333335 & 4.1666666666666665e-05 & 5.555555555555556e-05 & 23.906218160225592 & 25.95369457630934 & 1.14696297802865 & 1.14696297802865 & 0.0 & 0.3823209926762167 & True & 0.0 & 0.0 & 0.0 & 0.0 & 31.616 & 33.549 & 0.272 & 1.8034648851631658 & False & 241.317518 & -52.95994 & 1.388888888888889e-05 & 8.333333333333334e-06 & 0.0 & 0.00037464147457585555 \\
J1607-0032 & 54.0 & 1.7 & 8.0 & 0.3 & 241.80024916666665 & -0.5448686111111111 & 8.333333333333333e-07 & 5.555555555555555e-07 & 5.9738969348337925 & 10.50912123954929 & 0.6636340292605584 & 0.6636340292605584 & 0.0 & 0.22121134308685278 & True & 0.0 & 0.0 & 0.0 & 0.0 & 9.642999999999999 & 10.527999999999999 & 0.061 & 1.2283323027519406 & False & 241.799875 & -0.545006 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0 & 0.00039857714109585115 \\
J1612-5805 & nan & 0.3 & nan & 0.1 & 243.11589999999995 & -58.09144444444445 & 2.9166666666666663e-05 & 2.777777777777778e-05 & 0.5938733811380843 & 0.005938733811380843 & 0.5875657663975405 & 0.5875657663975405 & 0.0 & 0.19585525546584684 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.021 & 1.492 & 0.053 & 0.30785115688398557 & False & 243.11439 & -58.091958999999996 & 3.888888888888889e-05 & 5.833333333333333e-05 & 0.0 & 0.0009496183426888714 \\
J1613-4714 & 17.0 & 1.4 & nan & 0.3 & 243.3707916666666 & -47.24080555555555 & 8.333333333333333e-05 & 0.00011111111111111112 & 3.4687398167370564 & 4.039155620468801 & 1.0649680654988454 & 1.0649680654988454 & 0.0 & 0.35498935516628183 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.322 & 4.526 & 0.085 & 0.4780557986246691 & False & 243.370856 & -47.240728999999995 & 4.9999999999999996e-05 & 1.6666666666666667e-05 & 0.0 & 8.813877966096955e-05 \\
J1614-3937 & 12.0 & 0.7 & nan & 0.1 & 243.63011249999997 & -39.62466666666667 & 2.9166666666666663e-05 & 5.555555555555556e-05 & 1.9659187348856855 & 1.530835903223253 & 1.0742281734103887 & 1.0742281734103887 & 0.0 & 0.3580760578034629 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.5 & 1.443 & 0.021 & 0.37700515530390416 & False & 243.63100699999998 & -39.624232 & 1.6666666666666667e-05 & 1.1111111111111112e-05 & 0.0 & 0.0008146346131491278 \\
J1615-5444 & nan & 0.59 & nan & 0.07 & 243.75496249999998 & -54.742333333333335 & 3.333333333333333e-05 & 5.555555555555556e-05 & 1.167950982904899 & 0.01167950982904899 & 0.6035123630706428 & 0.6035123630706428 & 0.0 & 0.20117078769021426 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.926 & 2.9019999999999997 & 0.039 & 0.3475049300722673 & False & 243.754747 & -54.742658999999996 & 1.6666666666666667e-05 & 1.1111111111111112e-05 & 0.0 & 0.0003486166939423019 \\
J1615-5537 & 12.0 & 0.8 & nan & 0.2 & 243.91845833333332 & -55.61680555555556 & 0.000125 & 8.333333333333333e-05 & 2.140341911297046 & 2.9094004330088077 & 0.528809283787538 & 0.528809283787538 & 0.0 & 0.17626976126251265 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.975 & 2.714 & 0.07200000000000001 & 0.30974662269681713 & False & 243.918378 & -55.617178 & 3.0555555555555554e-05 & 3.611111111111111e-05 & 0.0 & 0.0003751972018345382 \\
J1618-4723 & nan & 1.0 & nan & 0.2 & 244.5283333333333 & -47.38863888888889 & 4.1666666666666665e-05 & 8.333333333333333e-05 & 1.9795779371269477 & 0.019795779371269476 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.931 & 2.1630000000000003 & 0.044000000000000004 & 0.4928524545866795 & False & 244.52845699999997 & -47.389028 & 2.4999999999999998e-05 & 1.6666666666666667e-05 & 0.0 & 0.0003980166930823753 \\
J1622-4950 & nan & 4.8 & nan & 0.3 & 245.68666666666664 & -49.848444444444446 & 0.000125 & 0.0001388888888888889 & 9.501974098209349 & 0.09501974098209348 & 1.334121766975847 & 1.334121766975847 & 0.0 & 0.44470725565861563 & True & 0.0 & 0.0 & 0.0 & 0.0 & 31.24 & 38.333 & 0.264 & 3.9524525691174506 & False & 245.68687999999997 & -49.848335 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0 & 0.00017578632862711542 \\
J1622-6617 & nan & 0.6 & nan & nan & 245.51528374999998 & -66.28804944444444 & 1.6666666666666667e-06 & 1.6666666666666667e-06 & 1.1877467622761686 & 0.011877467622761685 & 0.6665427008542951 & 0.6665427008542951 & 0.0 & 0.22218090028476503 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.435 & 1.6340000000000001 & 0.022000000000000002 & 0.2520915860927397 & False & 245.51575400000002 & -66.287805 & 1.9444444444444445e-05 & 8.333333333333334e-06 & 0.0 & 0.0003090540697881674 \\
J1623-0908 & 6.0 & 0.6 & 0.4 & 0.1 & 245.8235829166666 & -9.146870277777778 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 1.3853280097721672 & 1.751719217107834 & 0.8376188565175388 & 0.8376188565175388 & 0.0 & 0.27920628550584625 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.142 & 2.33 & 0.023 & 0.30887659343637475 & False & 245.823083 & -9.147178 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 0.0005816304724456366 \\
J1624-4411 & nan & 0.48 & nan & 0.03 & 246.0890041666666 & -44.192722222222216 & 7.499999999999998e-05 & 0.0001388888888888889 & 0.9501974098209349 & 0.009501974098209348 & 0.9262814560008986 & 0.9262814560008986 & 0.0 & 0.3087604853336329 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.281 & 2.721 & 0.036000000000000004 & 0.5091081467975591 & False & 246.087957 & -44.193034000000004 & 1.9444444444444445e-05 & 1.1111111111111112e-05 & 0.0 & 0.0008129757032526758 \\
J1625-4048 & 17.0 & nan & nan & nan & 246.29304166666668 & -40.805972222222216 & 8.333333333333333e-05 & 0.00019444444444444443 & 5.139483305692979 & 0.05139483305692979 & 1.1468528928007349 & 1.1468528928007349 & 0.0 & 0.38228429760024496 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.066 & 2.293 & 0.033 & 0.387773381682835 & False & 246.292452 & -40.8062 & 1.9444444444444445e-05 & 1.1111111111111112e-05 & 0.0 & 0.0005010953959392265 \\
J1626-4537 & nan & 1.2 & nan & 0.2 & 246.70408333333333 & -45.623777777777775 & 4.1666666666666665e-05 & 0.0001388888888888889 & 2.375493524552337 & 0.02375493524552337 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.377 & 2.8930000000000002 & 0.034 & 0.35681940402540124 & False & 246.70342799999997 & -45.623926000000004 & 1.6666666666666667e-05 & 1.1111111111111112e-05 & 0.0 & 0.0004816897238470586 \\
J1627-5547 & nan & 0.65 & nan & 0.07 & 246.8378333333333 & -55.797888888888885 & 8.333333333333333e-05 & 0.00011111111111111112 & 1.286725659132516 & 0.01286725659132516 & 0.7055422485846781 & 0.7055422485846781 & 0.0 & 0.235180749528226 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.7069999999999999 & 1.806 & 0.040999999999999995 & 0.20173499036201997 & False & 246.837923 & -55.798037 & 2.4999999999999998e-05 & 2.2222222222222223e-05 & 0.0 & 0.00015645236150485859 \\
J1627-5936 & nan & 1.6 & nan & 0.3 & 246.96912499999993 & -59.61536111111111 & 0.00016666666666666666 & 5.555555555555556e-05 & 3.1673246994031166 & 0.031673246994031165 & 0.602395148786286 & 0.602395148786286 & 0.0 & 0.200798382928762 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.765 & 1.875 & 0.033 & 0.301571359914528 & False & 246.96903199999997 & -59.615724 & 1.9444444444444445e-05 & 1.9444444444444445e-05 & 0.0 & 0.0003659249224175035 \\
J1629-6902 & nan & nan & nan & nan & 247.28654416666666 & -69.045915 & 1.6666666666666667e-06 & 8.333333333333333e-07 & -1.0 & 0.0 & 0.650777523609512 & 0.650777523609512 & 0.0 & 0.21692584120317068 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.291 & 1.141 & 0.013999999999999999 & 0.2566922768077822 & False & 247.28803100000002 & -69.045711 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.0005695135848800962 \\
J1633-4453 & nan & 2.6 & nan & 0.5 & 248.4460333333333 & -44.8855 & 2.4999999999999998e-05 & 5.555555555555556e-05 & 5.146902636530064 & 0.05146902636530064 & 1.03964316096016 & 1.03964316096016 & 0.0 & 0.3465477203200533 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.662999999999999 & 6.312 & 0.055999999999999994 & 0.4740295596172228 & False & 248.44564 & -44.885593 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 0.00029379177005898 \\
J1637-4450 & nan & 0.4 & nan & nan & 249.47145833333332 & -44.84063888888889 & 0.000125 & 0.00022222222222222223 & 0.7918311748507791 & 0.007918311748507791 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.015 & 3.176 & 0.085 & 0.4467357176489261 & False & 249.471889 & -44.841097 & 3.3333333333333335e-05 & 3.611111111111111e-05 & 0.0 & 0.0005505613564513365 \\
J1638-3815 & nan & 0.67 & nan & 0.02 & 249.65562083333333 & -38.25094444444444 & 7.499999999999998e-05 & 0.00019444444444444443 & 1.326317217875055 & 0.013263172178750551 & 0.5392273163092941 & 0.5392273163092941 & 0.0 & 0.1797424387697647 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.329 & 2.77 & 0.033 & 0.3727311130372836 & False & 249.65584700000002 & -38.251197 & 2.4999999999999998e-05 & 1.1111111111111112e-05 & 0.0 & 0.0003087548926988878 \\
J1639-4604 & 15.0 & 1.0 & nan & 0.2 & 249.83833749999994 & -46.07586111111112 & 4.583333333333332e-05 & 0.00011111111111111112 & 2.675427389121305 & 2.909400433008805 & 1.365408331730173 & 1.365408331730173 & 0.0 & 0.4551361105767244 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.5 & 6.284 & 0.08900000000000001 & 1.1541453377240847 & False & 249.838373 & -46.075869 & 1.9444444444444445e-05 & 1.388888888888889e-05 & 0.0 & 2.5859252290366445e-05 \\
J1643-4550 & nan & 0.34 & nan & 0.04 & 250.8063333333333 & -45.84847222222223 & 8.333333333333333e-05 & 0.0001388888888888889 & 0.6730564986231623 & 0.006730564986231623 & 1.311753083260701 & 1.311753083260701 & 0.0 & 0.437251027753567 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.378307429630395 & 2.378307429630395 & 0.0 & 0.7927691432101317 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
J1645-0317 & 393.0 & 11.5 & 43.0 & 2.3 & 251.2585025 & -3.2993941666666666 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 41.49966503094163 & 69.58581364553935 & 0.7882299698375612 & 0.7882299698375612 & 0.0 & 0.2627433232791871 & True & 0.0 & 0.0 & 0.0 & 0.0 & 152.266 & 173.328 & 0.331 & 8.978799333432766 & False & 251.258291 & -3.299458 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0 & 0.00022058733050103407 \\
J1648-3256 & 11.0 & 0.7 & nan & 0.1 & 252.02529166666667 & -32.94466666666666 & 1.6666666666666664e-05 & 5.555555555555556e-05 & 1.9047287927949919 & 1.4839700515321166 & 0.7469466051364316 & 0.7469466051364316 & 0.0 & 0.24898220171214389 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.383 & 3.497 & 0.026000000000000002 & 0.42518204543394367 & False & 252.025071 & -32.945053 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.00042842256851054937 \\
J1648-6044 & nan & 0.7 & nan & 0.1 & 252.21345833333334 & -60.74041666666667 & 8.333333333333333e-05 & 2.777777777777778e-05 & 1.3857045559888634 & 0.013857045559888634 & 0.8046324326870087 & 0.8046324326870087 & 0.0 & 0.26821081089566956 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.017 & 2.799 & 0.054000000000000006 & 0.32066058000208625 & False & 252.212673 & -60.740892 & 2.4999999999999998e-05 & 2.2222222222222223e-05 & 0.0 & 0.0006109637429607139 \\
J1649-3805 & nan & 1.6 & nan & 0.3 & 252.45092499999996 & -38.09975 & 7.916666666666666e-05 & 8.333333333333333e-05 & 3.1673246994031166 & 0.031673246994031165 & 0.8851114862092431 & 0.8851114862092431 & 0.0 & 0.29503716206974767 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.283 & 2.315 & 0.027999999999999997 & 0.39811902924587855 & False & 252.45081499999998 & -38.099281 & 1.9444444444444445e-05 & 8.333333333333334e-06 & 0.0 & 0.0004769216149237192 \\
J1650-1654 & 13.0 & 1.1 & nan & 0.2 & 252.6132058333333 & -16.911745 & 2.9166666666666666e-06 & 5.555555555555556e-06 & 2.698727667550751 & 2.670330336953877 & 1.0539704037649353 & 1.0539704037649353 & 0.0 & 0.35132346792164515 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.1959999999999997 & 4.782 & 0.036000000000000004 & 0.3375708872177607 & False & 252.613757 & -16.911723000000002 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.0005277896443998486 \\
J1651-5222 & 23.0 & 4.1 & nan & 0.8 & 252.92895833333333 & -52.38294444444445 & 4.1666666666666665e-05 & 5.555555555555556e-05 & 7.672751291924142 & 8.131281380564413 & 1.1279932999937865 & 1.1279932999937865 & 0.0 & 0.3759977666645955 & True & 0.0 & 0.0 & 0.0 & 0.0 & 10.107000000000001 & 10.587 & 0.07200000000000001 & 0.5231305028042142 & False & 252.92867599999997 & -52.382996999999996 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0 & 0.00018016655970407516 \\
J1652+2651 & 11.3 & nan & 0.1 & nan & 253.01279166666663 & 26.861222222222224 & 0.000125 & 0.00011111111111111112 & 3.4162447855488622 & 0.03416244785548862 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.8569999999999998 & 4.005 & 0.045 & 0.6813496748900926 & False & 253.01294500000003 & 26.861544 & 1.388888888888889e-05 & 1.9444444444444445e-05 & 0.0 & 0.0003496457816123435 \\
J1653-2054 & nan & 0.16 & nan & nan & 253.37929166666663 & -20.915305555555555 & 8.333333333333333e-05 & 2.777777777777778e-05 & 0.3167324699403116 & 0.003167324699403116 & 0.8883851465028335 & 0.8883851465028335 & 0.0 & 0.29612838216761117 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.712 & 5.6339999999999995 & 0.07200000000000001 & 0.7519049554776049 & False & 253.37872000000002 & -20.915772 & 2.4999999999999998e-05 & 1.388888888888889e-05 & 0.0 & 0.0007090306973186371 \\
J1653-3838 & nan & 2.0 & nan & 0.4 & 253.41582499999996 & -38.63911111111111 & 4.583333333333332e-05 & 0.0001388888888888889 & 3.9591558742538955 & 0.03959155874253895 & 0.7356608975499184 & 0.7356608975499184 & 0.0 & 0.24522029918330612 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.258 & 3.492 & 0.061 & 0.4253982610481372 & False & 253.415771 & -38.639102 & 3.3333333333333335e-05 & 1.388888888888889e-05 & 0.0 & 4.315192846279913e-05 \\
J1654-3710 & nan & 0.22 & nan & nan & 253.68510833333332 & -37.18252777777778 & 7.916666666666666e-05 & 0.00025 & 0.4355071461679285 & 0.004355071461679285 & 0.7660611055575979 & 0.7660611055575979 & 0.0 & 0.25535370185253264 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.8234268244565792 & 0.8234268244565792 & 0.0 & 0.2744756081521931 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
J1658-4958 & nan & 1.6 & nan & 0.3 & 254.72883333333328 & -49.982888888888894 & 0.00025 & 0.00016666666666666666 & 3.1673246994031166 & 0.031673246994031165 & 1.0252671469530412 & 1.0252671469530412 & 0.0 & 0.34175571565101376 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.58 & 5.443 & 0.084 & 0.39353212956104394 & False & 254.727979 & -49.981068 & 2.4999999999999998e-05 & 2.4999999999999998e-05 & 0.0 & 0.0019019551857745447 \\
J1658-5324 & nan & 0.7 & nan & 0.5 & 254.66393162499995 & -53.40194527777778 & 3.75e-07 & 2.7777777777777776e-07 & 1.3857045559888634 & 0.013857045559888634 & 1.0464655703487353 & 1.0464655703487353 & 0.0 & 0.3488218567829118 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.964 & 2.0540000000000003 & 0.046 & 0.35300317618739085 & False & 254.664694 & -53.402559 & 2.2222222222222223e-05 & 2.2222222222222223e-05 & 0.0 & 0.0007637054505539025 \\
J1701-3130 & nan & nan & nan & nan & 255.43130416666662 & -31.510194444444444 & 2.0833333333333333e-05 & 0.00011111111111111112 & -1.0 & 0.0 & 0.7012921369588314 & 0.7012921369588314 & 0.0 & 0.23376404565294379 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.4459999999999997 & 2.5860000000000003 & 0.05 & 0.4269777230360581 & False & 255.431062 & -31.510403999999998 & 1.9444444444444445e-05 & 1.9444444444444445e-05 & 0.0 & 0.00029417435571500413 \\
J1701-4533 & nan & 3.1 & nan & 0.6 & 255.37147499999995 & -45.56352777777777 & 2.4999999999999998e-05 & 8.333333333333333e-05 & 6.136691605093538 & 0.06136691605093538 & 1.531692076780957 & 1.531692076780957 & 0.0 & 0.5105640255936523 & True & 0.0 & 0.0 & 0.0 & 0.0 & 6.8020000000000005 & 7.722 & 0.11800000000000001 & 0.8595916100834987 & False & 255.37107000000003 & -45.563533 & 1.9444444444444445e-05 & 1.6666666666666667e-05 & 0.0 & 0.00028359586415354233 \\
J1703-1846 & 11.0 & 0.7 & 1.0 & 0.2 & 255.96288125 & -18.770790277777778 & 8.333333333333333e-07 & 1.6666666666666667e-06 & 1.9047287927949919 & 3.8875457537878386 & 0.7332956143623817 & 0.7332956143623817 & 0.0 & 0.2444318714541272 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.3229999999999995 & 6.032 & 0.043 & 0.5076379881822418 & False & 255.962633 & -18.770865 & 1.388888888888889e-05 & 5.555555555555556e-06 & 0.0 & 0.00024663781572053633 \\
J1703-4851 & 22.0 & 1.4 & nan & 0.3 & 255.9772083333333 & -48.86694444444444 & 8.333333333333333e-05 & 0.0001388888888888889 & 3.809457585589991 & 4.433142692336693 & 0.9048858683713725 & 0.9048858683713725 & 0.0 & 0.3016286227904575 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.204 & 3.937 & 0.10099999999999999 & 0.5045865805304607 & False & 255.976985 & -48.866845 & 3.0555555555555554e-05 & 2.2222222222222223e-05 & 0.0 & 0.00017740362348844877 \\
J1704-5236 & nan & 0.605 & nan & 0.009 & 256.1690375 & -52.615944444444445 & 6.25e-05 & 0.0001388888888888889 & 1.1976446519618034 & 0.011976446519618034 & 1.0051294619989362 & 1.0051294619989362 & 0.0 & 0.33504315399964535 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.666 & 1.992 & 0.048 & 0.3879342484995557 & False & 256.169713 & -52.615925 & 2.4999999999999998e-05 & 2.4999999999999998e-05 & 0.0 & 0.0004105937933254762 \\
J1705-3423 & 31.0 & 5.3 & nan & 1.1 & 256.4265083333333 & -34.39538888888889 & 1.2499999999999999e-05 & 5.555555555555556e-05 & 10.070149199149041 & 11.343897498210103 & 0.9404666020394785 & 0.9404666020394785 & 0.0 & 0.31348886734649284 & True & 0.0 & 0.0 & 0.0 & 0.0 & 8.366 & 7.1129999999999995 & 0.084 & 0.5420821948768122 & False & 256.426196 & -34.395833 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.0005134747525998687 \\
J1706-6118 & nan & nan & nan & nan & 256.5408083333333 & -61.30325 & 2.4999999999999998e-05 & 2.777777777777778e-05 & -1.0 & 0.0 & 0.7189317620887502 & 0.7189317620887502 & 0.0 & 0.23964392069625007 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.6680000000000001 & 2.406 & 0.043 & 0.3445076751346673 & False & 256.541129 & -61.303722 & 2.4999999999999998e-05 & 2.777777777777778e-05 & 0.0 & 0.0004964797714966663 \\
J1707-4053 & nan & 10.2 & nan & 2.0 & 256.8405333333333 & -40.898916666666665 & 4.9999999999999996e-05 & 0.00011111111111111112 & 20.191694958694864 & 0.20191694958694864 & 1.3966641193455993 & 1.3966641193455993 & 0.0 & 0.4655547064485331 & True & 0.0 & 0.0 & 0.0 & 0.0 & 27.28 & 20.763 & 0.10400000000000001 & 1.7752544781824144 & False & 256.84045299999997 & -40.898641 & 8.333333333333334e-06 & 2.777777777777778e-06 & 0.0 & 0.0002822750315316127 \\
J1707-4341 & nan & 0.46 & nan & 0.06 & 256.917125 & -43.68666666666666 & 4.1666666666666665e-05 & 0.00016666666666666666 & 0.910605851078396 & 0.00910605851078396 & 1.0653928811458238 & 1.0653928811458238 & 0.0 & 0.35513096038194125 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.901 & 2.431 & 0.04 & 0.5596934688630327 & False & 256.916873 & -43.685984999999995 & 2.2222222222222223e-05 & 1.6666666666666667e-05 & 0.0 & 0.0007056039612229002 \\
J1707-4729 & nan & 2.4 & nan & 0.5 & 256.8147791666666 & -47.492916666666666 & 2.9166666666666663e-05 & 8.333333333333333e-05 & 4.750987049104674 & 0.04750987049104674 & 0.8914575251364725 & 0.8914575251364725 & 0.0 & 0.2971525083788242 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.095 & 3.7060000000000004 & 0.027999999999999997 & 0.3573794975556472 & False & 256.81441 & -47.492976 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.000256398527092159 \\
J1708-3506 & nan & 1.31 & nan & nan & 257.07342562499997 & -35.10628888888889 & 4.1666666666666667e-07 & 1.111111111111111e-06 & 2.5932470976363016 & 0.025932470976363017 & 1.3040534301410347 & 1.3040534301410347 & 0.0 & 0.4346844767136782 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.5380000000000003 & 3.09 & 0.069 & 0.567258975632196 & False & 257.072614 & -35.106077 & 3.611111111111111e-05 & 1.6666666666666667e-05 & 0.0 & 0.0006969697779125065 \\
J1719-4006 & nan & 1.4 & nan & 0.3 & 259.75717499999996 & -40.116527777777776 & 4.1666666666666665e-05 & 0.00011111111111111112 & 2.771409111977727 & 0.027714091119777268 & 1.1987040707188417 & 1.1987040707188417 & 0.0 & 0.3995680235729472 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.306 & 5.324 & 0.052000000000000005 & 0.7532555237136301 & False & 259.7562 & -40.116535 & 1.9444444444444445e-05 & 8.333333333333334e-06 & 0.0 & 0.0007456521110993053 \\
J1720-0212 & 22.0 & 1.0 & 2.0 & 0.2 & 260.2386208333333 & -2.206638888888889 & 4.583333333333332e-05 & 0.0001388888888888889 & 3.074951246773229 & 4.847642914197414 & 0.850841121332481 & 0.850841121332481 & 0.0 & 0.283613707110827 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.346 & 4.415 & 0.039 & 1.0334028412979386 & False & 260.238542 & -2.2065069999999998 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0 & 0.00015362343750900467 \\
J1720-3659 & nan & 0.74 & nan & 0.08 & 260.0082333333333 & -36.98513888888889 & 3.749999999999999e-05 & 0.00011111111111111112 & 1.4648876734739413 & 0.014648876734739413 & 1.012107364286574 & 1.012107364286574 & 0.0 & 0.337369121428858 & True & 0.0 & 0.0 & 0.0 & 0.0 & 31.489 & 1002.76 & 14.12 & 15.616804162513954 & False & 260.006208 & -36.987936 & 0.0001888888888888889 & 0.0004722222222222222 & 0.0 & 0.003231264974184451 \\
J1722-3207 & 61.0 & 5.4 & 4.0 & 1.1 & 260.51232916666663 & -32.12925 & 8.333333333333332e-06 & 5.555555555555556e-05 & 13.032633030170063 & 19.018106956457743 & 1.0119559142525945 & 1.0119559142525945 & 0.0 & 0.33731863808419815 & True & 0.0 & 0.0 & 0.0 & 0.0 & 12.857999999999999 & 12.818 & 0.062 & 0.8469590926894972 & False & 260.51209900000003 & -32.129405 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0 & 0.000249033090064453 \\
J1722-3632 & nan & 2.7 & nan & 0.5 & 260.5409041666666 & -36.548138888888886 & 3.333333333333333e-05 & 0.0001388888888888889 & 5.344860430242759 & 0.053448604302427594 & 1.3480014861557907 & 1.3480014861557907 & 0.0 & 0.4493338287185969 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.502999999999999 & 6.849 & 0.139 & 2.1205397282731897 & False & 260.541243 & -36.548821999999994 & 5.833333333333333e-05 & 1.388888888888889e-05 & 0.0 & 0.0007353469862041341 \\
J1722-3712 & 25.0 & 3.8 & nan & 0.3 & 260.7467083333333 & -37.20125 & 0.00016666666666666666 & 2.2222222222222223e-05 & 7.535338276398157 & 3.2401892371912044 & 1.0475819768885315 & 1.0475819768885315 & 0.0 & 0.34919399229617715 & True & 0.0 & 0.0 & 0.0 & 0.0 & 9.232000000000001 & 9.212 & 0.147 & 1.237946717804498 & False & 260.74642400000005 & -37.201562 & 3.0555555555555554e-05 & 1.1111111111111112e-05 & 0.0 & 0.00038553246629730205 \\
J1732-5049 & nan & 1.7 & nan & 0.3 & 263.1990280458333 & -50.81671991666667 & 7.916666666666667e-08 & 1.1111111111111112e-07 & 3.365282493115811 & 0.03365282493115811 & 0.715581411626977 & 0.715581411626977 & 0.0 & 0.23852713720899232 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.24 & 3.245 & 0.045 & 0.27120268121472196 & False & 263.199158 & -50.816955 & 2.2222222222222223e-05 & 1.388888888888889e-05 & 0.0 & 0.00024900892463461177 \\
J1733-3716 & nan & 3.6 & nan & 0.2 & 263.3615 & -37.28199722222222 & 8.333333333333332e-06 & 2.777777777777778e-05 & 7.126480573657012 & 0.07126480573657011 & 1.018780452772986 & 1.018780452772986 & 0.0 & 0.339593484257662 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.964 & 3.9360000000000004 & 0.05 & 0.5504676838818968 & False & 263.360698 & -37.281882 & 2.2222222222222223e-05 & 8.333333333333334e-06 & 0.0 & 0.0006484419703127033 \\
J1735-0724 & 18.0 & 2.3 & 2.0 & 0.5 & 263.77072083333326 & -7.4144805555555555 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 4.857839795863717 & 8.64802326777524 & 1.0023808936616772 & 1.0023808936616772 & 0.0 & 0.3341269645538924 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.321000000000001 & 7.3629999999999995 & 0.049 & 0.9040877090461878 & False & 263.770536 & -7.414461 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0 & 0.00018432813775619497 \\
J1737-0811 & nan & nan & nan & nan & 264.4463014583333 & -8.185801944444444 & 5.833333333333332e-07 & 1.388888888888889e-06 & -1.0 & 0.0 & 0.6980996487801654 & 0.6980996487801654 & 0.0 & 0.23269988292672178 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.485 & 4.086 & 0.278 & 0.45914828757982595 & False & 264.446234 & -8.185947 & 0.00019999999999999998 & 7.777777777777778e-05 & 0.0 & 0.00015968557845799387 \\
J1739-2903 & nan & 4.5 & nan & 0.3 & 264.89288333333326 & -29.050611111111113 & 8.333333333333332e-06 & 5.555555555555556e-05 & 8.908100717071266 & 0.08908100717071266 & 1.3656925086934448 & 1.3656925086934448 & 0.0 & 0.4552308362311483 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.992000000000001 & 7.66 & 0.114 & 0.9832415616538809 & False & 264.89290800000003 & -29.051091999999997 & 1.388888888888889e-05 & 1.388888888888889e-05 & 0.0 & 0.00048137210210895105 \\
J1740+1000 & 3.1 & 2.7 & 0.2 & 1.1 & 265.10812500000003 & 10.00175 & 2.0833333333333333e-05 & 5.555555555555556e-05 & 2.8390111206141184 & 7.2606219651123 & 0.6591846656918614 & 0.6591846656918614 & 0.0 & 0.21972822189728713 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.91 & 6.638 & 0.048 & 0.47536823554054247 & False & 265.108044 & 10.001787 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 8.793231702140155e-05 \\
J1740+1311 & 24.0 & 2.1 & 2.0 & 0.4 & 265.03060625 & 13.199080555555556 & 4.999999999999999e-06 & 8.333333333333334e-06 & 5.089733138426635 & 7.552289965666853 & 0.674663342154406 & 0.674663342154406 & 0.0 & 0.22488778071813534 & True & 0.0 & 0.0 & 0.0 & 0.0 & 20.883000000000003 & 21.656 & 0.057999999999999996 & 1.3123334984704467 & False & 265.030517 & 13.198807 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0 & 0.00028702423682220473 \\
J1740-3015 & 24.6 & 8.9 & nan & 0.5 & 265.14091666666667 & -30.262083333333333 & 4.1666666666666665e-05 & 5.555555555555556e-05 & 12.87799045324726 & 3.9490654522769857 & 1.5370133074015666 & 1.5370133074015666 & 0.0 & 0.5123377691338555 & True & 0.0 & 0.0 & 0.0 & 0.0 & 11.594000000000001 & 12.613 & 0.161 & 0.7937333596286242 & False & 265.140891 & -30.262307 & 1.1111111111111112e-05 & 1.388888888888889e-05 & 0.0 & 0.00022476263805268365 \\
J1741-0840 & 29.0 & 1.4 & 8.0 & 0.4 & 265.3440120833333 & -8.675475277777776 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 4.2117475944574645 & 12.8175861097958 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.582000000000001 & 6.2589999999999995 & 0.045 & 0.5328129836150326 & False & 265.343873 & -8.675474000000001 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 0.0001374979547652255 \\
J1741-3927 & 35.0 & 5.5 & nan & 1.1 & 265.3253291666666 & -39.46061111111111 & 2.0833333333333333e-05 & 5.555555555555556e-05 & 10.77532337235176 & 11.69540807754067 & 1.1698745489341404 & 1.1698745489341404 & 0.0 & 0.38995818297804685 & True & 0.0 & 0.0 & 0.0 & 0.0 & 15.005999999999998 & 15.469000000000001 & 0.076 & 1.479473619482268 & False & 265.32504700000004 & -39.460338 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0 & 0.0003493544316028368 \\
J1742-4616 & nan & 1.5 & nan & 0.3 & 265.60874999999993 & -46.281527777777775 & 8.333333333333333e-05 & 0.00011111111111111112 & 2.9693669056904217 & 0.029693669056904216 & 1.062021529325474 & 1.062021529325474 & 0.0 & 0.35400717644182467 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.167 & 3.9330000000000003 & 0.046 & 0.5153244729944297 & False & 265.608888 & -46.281517 & 2.4999999999999998e-05 & 1.1111111111111112e-05 & 0.0 & 9.598098505406096e-05 \\
J1743-4212 & nan & 1.9 & nan & 0.4 & 265.77176249999997 & -42.20066666666667 & 2.0833333333333333e-05 & 5.555555555555556e-05 & 3.7611980805412006 & 0.037611980805412004 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.649 & 1.7919999999999998 & 0.07 & 0.4523202191466663 & False & 265.77158 & -42.199984 & 5.833333333333333e-05 & 3.611111111111111e-05 & 0.0 & 0.0006959251215414772 \\
J1744-1134 & 18.0 & 3.2 & 2.0 & 0.3 & 266.12252412124997 & -11.581855905555555 & 4.583333333333333e-09 & 2.2222222222222224e-08 & 5.994397360712642 & 6.654878733748285 & 0.9184910041080571 & 0.9184910041080571 & 0.0 & 0.306163668036019 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.8510000000000004 & 3.3960000000000004 & 0.021 & 0.5151976598599295 & False & 266.12188 & -11.581703 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 0.0006492681830825906 \\
J1745+1017 & nan & nan & nan & nan & 266.39098791666663 & 10.297923055555556 & 2.9166666666666666e-06 & 5.555555555555555e-07 & -1.0 & 0.0 & 0.9095957482011341 & 0.9095957482011341 & 0.0 & 0.30319858273371136 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.617 & 1.794 & 0.027000000000000003 & 0.38377837926215647 & False & 266.390966 & 10.297403 & 1.388888888888889e-05 & 1.388888888888889e-05 & 0.0 & 0.0005205024221293605 \\
J1747-2809 & nan & nan & nan & nan & 266.845 & -28.154166666666665 & 0.000125 & 0.0001388888888888889 & -1.0 & 0.0 & 2.2663850643795627 & 2.2663850643795627 & 0.0 & 0.7554616881265209 & True & 0.0 & 0.0 & 0.0 & 0.0 & 60.7730562904307 & 60.7730562904307 & 0.0 & 20.257685430143567 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
J1747-2958 & nan & 0.25 & nan & 0.03 & 266.816175 & -29.966944444444444 & 3.333333333333333e-05 & 0.00019444444444444443 & 0.49489448428173693 & 0.004948944842817369 & 1.5923278288897804 & 1.5923278288897804 & 0.0 & 0.5307759429632601 & True & 0.0 & 0.0 & 0.0 & 0.0 & 152.703 & 222.111 & 2.912 & 40.77552668777901 & False & 266.813854 & -29.967384999999997 & 2.4999999999999998e-05 & 1.388888888888889e-05 & 0.0 & 0.0020584078016227963 \\
J1750-3503 & 29.0 & 0.79 & nan & 0.09 & 267.68542083333324 & -35.05247222222222 & 2.4999999999999998e-05 & 0.0001388888888888889 & 2.92595049880418 & 1.811882507636495 & 1.0822609155331833 & 1.0822609155331833 & 0.0 & 0.36075363851106107 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.8310000000000004 & 5.292000000000001 & 0.151 & 0.4957260479743256 & False & 267.684598 & -35.05337 & 7.777777777777778e-05 & 2.777777777777778e-05 & 0.0 & 0.0011223758790250855 \\
J1751-3323 & nan & 1.9 & nan & 0.4 & 267.88635416666665 & -33.394333333333336 & 4.583333333333332e-05 & 0.00025 & 3.7611980805412006 & 0.037611980805412004 & 0.8484772879428737 & 0.8484772879428737 & 0.0 & 0.28282576264762455 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.2230000000000003 & 1.544 & 0.027999999999999997 & 0.34286128253495807 & False & 267.88624599999997 & -33.392981 & 1.6666666666666667e-05 & 1.388888888888889e-05 & 0.0 & 0.0013553454225513411 \\
J1754-3510 & nan & 0.47 & nan & nan & 268.72756666666663 & -35.17861111111111 & 2.9166666666666663e-05 & 0.0001388888888888889 & 0.9304016304496654 & 0.009304016304496654 & 0.7809744726692509 & 0.7809744726692509 & 0.0 & 0.2603248242230836 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.891 & 3.293 & 0.042 & 0.5249740339103145 & False & 268.727362 & -35.178446 & 2.2222222222222223e-05 & 1.1111111111111112e-05 & 0.0 & 0.0002350456540601371 \\
J1757-5322 & nan & nan & nan & nan & 269.3131729166666 & -53.37399638888889 & 1.2499999999999997e-06 & 1.388888888888889e-06 & -1.0 & 0.0 & 0.6411957428179642 & 0.6411957428179642 & 0.0 & 0.21373191427265475 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.234 & 3.321 & 0.038 & 0.4131543519785883 & False & 269.313417 & -53.374078000000004 & 1.388888888888889e-05 & 1.9444444444444445e-05 & 0.0 & 0.0001669274735945527 \\
J1758+3030 & 8.9 & nan & 1.5 & nan & 269.60783333333325 & 30.506666666666668 & 8.333333333333333e-05 & 0.00016666666666666666 & 2.6906706718039715 & 0.026906706718039713 & 0.5949811307123805 & 0.5949811307123805 & 0.0 & 0.1983270435707935 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.7619999999999998 & 1.9569999999999999 & 0.025 & 0.30901956146208776 & False & 269.60781000000003 & 30.506753999999997 & 1.1111111111111112e-05 & 2.2222222222222223e-05 & 0.0 & 8.961726121935574e-05 \\
J1801-1417 & nan & 0.17 & nan & nan & 270.4628055458333 & -14.29292388888889 & 7.916666666666667e-08 & 5.555555555555555e-07 & 0.33652824931158115 & 0.0033652824931158115 & 0.6989743408669005 & 0.6989743408669005 & 0.0 & 0.23299144695563348 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.83 & 1.875 & 0.051 & 0.507564827236447 & False & 270.46269700000005 & -14.293597 & 3.611111111111111e-05 & 1.9444444444444445e-05 & 0.0 & 0.0006812801294118339 \\
J1801-2451 & 7.8 & 1.46 & nan & 0.09 & 270.2500666666666 & -24.85763888888889 & 3.333333333333333e-05 & 5.555555555555556e-05 & 2.6842020263571644 & 0.9153340939816014 & 1.481302817102889 & 1.481302817102889 & 0.0 & 0.493767605700963 & True & 0.0 & 0.0 & 0.0 & 0.0 & 11.725999999999999 & 35.171 & 1.0270000000000001 & 3.5415967364413725 & False & 270.255019 & -24.857394 & 0.0001611111111111111 & 4.1666666666666665e-05 & 0.0 & 0.004500197178984709 \\
J1803-3329 & nan & nan & nan & nan & 270.9352208333333 & -33.48630555555555 & 1.6666666666666664e-05 & 8.333333333333333e-05 & -1.0 & 0.0 & 1.0037921766734637 & 1.0037921766734637 & 0.0 & 0.33459739222448787 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.69 & 0.997 & 0.027000000000000003 & 0.31319498640241406 & False & 270.935066 & -33.48668 & 1.388888888888889e-05 & 1.388888888888889e-05 & 0.0 & 0.0003960859673788182 \\
J1804-2717 & 15.0 & 0.4 & 4.0 & 0.2 & 271.08805452916664 & -27.292037500000003 & 7.916666666666667e-08 & 1.111111111111111e-06 & 1.493018201827211 & 6.203071362906271 & 1.5223852853760884 & 1.5223852853760884 & 0.0 & 0.5074617617920295 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.41 & 4.755 & 0.051 & 0.5172661038252316 & False & 271.08766 & -27.292084999999997 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.00035381345667693853 \\
J1805-0619 & nan & 0.9 & nan & 0.2 & 271.3809833333333 & -6.329277777777778 & 3.749999999999999e-05 & 0.00011111111111111112 & 1.781620143414253 & 0.017816201434142528 & 0.6883436726962664 & 0.6883436726962664 & 0.0 & 0.22944789089875545 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.9669999999999999 & 1.855 & 0.026000000000000002 & 0.35761012588720836 & False & 271.380763 & -6.329556 & 1.6666666666666667e-05 & 1.1111111111111112e-05 & 0.0 & 0.0003540682860600036 \\
J1807+0756 & 2.16 & nan & 0.06 & nan & 271.9634791666666 & 7.9453861111111115 & 8.333333333333332e-06 & 1.388888888888889e-05 & 0.653016702370402 & 0.0065301670237040196 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.804 & 10.297 & 0.053 & 1.0514710018420945 & False & 271.961493 & 7.943980000000001 & 1.6666666666666667e-05 & 1.1111111111111112e-05 & 0.0 & 0.0024179834966637412 \\
J1807-0847 & 65.0 & 18.2 & 4.0 & 3.6 & 271.90844749999997 & -8.795352777777778 & 1.6666666666666667e-06 & 5.555555555555556e-06 & 28.90512913547918 & 40.62380683208895 & 1.3003177979506768 & 1.3003177979506768 & 0.0 & 0.4334392659835589 & True & 0.0 & 0.0 & 0.0 & 0.0 & 37.879 & 38.398 & 0.115 & 3.4109860357639965 & False & 271.908114 & -8.795447 & 5.555555555555556e-06 & 2.777777777777778e-06 & 0.0 & 0.0003427822295540212 \\
J1808-1020 & nan & 0.23 & nan & nan & 272.19014166666665 & -10.34675 & 2.4999999999999998e-05 & 0.00011111111111111112 & 0.455302925539198 & 0.00455302925539198 & 0.7632482821761104 & 0.7632482821761104 & 0.0 & 0.25441609405870347 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.536 & 1.705 & 0.049 & 0.4119647403086796 & False & 272.190002 & -10.347105 & 4.1666666666666665e-05 & 2.4999999999999998e-05 & 0.0 & 0.00038066062050784915 \\
J1808-2024 & nan & nan & nan & nan & 272.16390416666667 & -20.411069444444443 & 1.6666666666666664e-05 & 1.6666666666666667e-05 & -1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 23.38 & 297.694 & 2.9130000000000003 & 7.285876659396139 & False & 272.170275 & -20.411578 & 6.666666666666667e-05 & 5.555555555555556e-05 & 0.0 & 0.005992446892160044 \\
J1810+1744 & 20.0 & nan & nan & nan & 272.6553333333333 & 17.743716666666668 & 4.1666666666666665e-05 & 1.9444444444444445e-05 & 6.046450947874092 & 0.06046450947874092 & 0.816912386839791 & 0.816912386839791 & 0.0 & 0.272304128946597 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.427 & 5.437 & 0.07 & 0.6180363703792496 & False & 272.655077 & 17.743035 & 2.4999999999999998e-05 & 1.9444444444444445e-05 & 0.0 & 0.0007240674676426665 \\
J1811-0154 & nan & 0.7 & nan & 0.1 & 272.8328333333333 & -1.9085833333333333 & 0.000125 & 0.00019444444444444443 & 1.3857045559888634 & 0.013857045559888634 & 0.6958045855197666 & 0.6958045855197666 & 0.0 & 0.2319348618399222 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.8459999999999999 & 1.464 & 0.057 & 0.5697018796201102 & False & 272.832965 & -1.908348 & 4.9999999999999996e-05 & 3.0555555555555554e-05 & 0.0 & 0.00026962689361335163 \\
J1811-1736 & nan & 1.3 & nan & 0.3 & 272.97930833333334 & -17.610472222222224 & 1.2499999999999999e-05 & 0.00011111111111111112 & 2.573451318265032 & 0.02573451318265032 & 1.2776795678045063 & 1.2776795678045063 & 0.0 & 0.42589318926816877 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.867000000000001 & 19.449 & 0.802 & 2.255519448860298 & False & 272.975616 & -17.608964 & 0.00014722222222222223 & 0.00016666666666666666 & 0.0 & 0.0038288725367913684 \\
J1811-2405 & nan & 0.37 & nan & nan & 272.8327214583333 & -24.08843472222222 & 8.333333333333333e-08 & 3.055555555555555e-06 & 0.7324438367369707 & 0.007324438367369707 & 1.1606613564835908 & 1.1606613564835908 & 0.0 & 0.38688711882786364 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.585 & 5.149 & 0.042 & 0.3805113355701636 & False & 272.832649 & -24.088475 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 7.74461791854574e-05 \\
J1811-4930 & nan & 0.4 & nan & 0.1 & 272.86329166666667 & -49.50577777777778 & 4.1666666666666665e-05 & 5.555555555555556e-05 & 0.7918311748507791 & 0.007918311748507791 & 0.6119845679417816 & 0.6119845679417816 & 0.0 & 0.20399485598059386 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.9229999999999999 & 1.6669999999999998 & 0.078 & 0.242659727524306 & False & 272.86400299999997 & -49.505747 & 5.555555555555556e-05 & 9.722222222222222e-05 & 0.0 & 0.0004629438712604154 \\
J1812-1733 & nan & 4.8 & nan & 1.0 & 273.0660802083333 & -17.560519722222224 & 7.083333333333333e-07 & 5.555555555555555e-07 & 9.501974098209349 & 0.09501974098209348 & 1.3760899872228425 & 1.3760899872228425 & 0.0 & 0.4586966624076142 & True & 0.0 & 0.0 & 0.0 & 0.0 & 8.715 & 6.186 & 0.07400000000000001 & 1.8791755546765296 & False & 273.06613500000003 & -17.561063 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.0005457834520729626 \\
J1813-2621 & nan & 0.65 & nan & nan & 273.41913187499995 & -26.36584861111111 & 4.1666666666666667e-07 & 4.9999999999999996e-06 & 1.286725659132516 & 0.01286725659132516 & 1.3922744211751148 & 1.3922744211751148 & 0.0 & 0.4640914737250383 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.629 & 2.24 & 0.107 & 0.3796700274970816 & False & 273.418819 & -26.365274 & 4.9999999999999996e-05 & 7.222222222222222e-05 & 0.0 & 0.0006393453625508138 \\
J1814-0521 & nan & nan & nan & nan & 273.60887499999995 & -5.360277777777777 & 8.333333333333333e-05 & 0.00022222222222222223 & -1.0 & 0.0 & 0.8572500110710877 & 0.8572500110710877 & 0.0 & 0.2857500036903626 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.1069999999999998 & 2.437 & 0.039 & 0.451222531569278 & False & 273.608319 & -5.360436 & 2.2222222222222223e-05 & 1.6666666666666667e-05 & 0.0 & 0.0005757363817975134 \\
J1816-0755 & nan & 0.17 & nan & nan & 274.10226249999994 & -7.922916666666667 & 2.4999999999999998e-05 & 0.00011111111111111112 & 0.33652824931158115 & 0.0033652824931158115 & 0.5309244561208629 & 0.5309244561208629 & 0.0 & 0.1769748187069543 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.735 & 3.537 & 0.031 & 0.39637961001684263 & False & 274.102285 & -7.923264 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.0003480475186626416 \\
J1816-5643 & nan & nan & nan & nan & 274.1519333333333 & -56.72836111111111 & 2.9166666666666663e-05 & 1.6666666666666667e-05 & -1.0 & 0.0 & 0.6633254252733171 & 0.6633254252733171 & 0.0 & 0.22110847509110568 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.9420000000000001 & 0.912 & 0.027999999999999997 & 0.23046075148967746 & False & 274.151742 & -56.728862 & 2.2222222222222223e-05 & 2.2222222222222223e-05 & 0.0 & 0.0005117691316715621 \\
J1817-3618 & 22.0 & 3.2 & nan & 0.6 & 274.27440416666667 & -36.30127777777778 & 3.749999999999999e-05 & 8.333333333333333e-05 & 6.447866264656614 & 6.5675584723263665 & 1.393554683876886 & 1.393554683876886 & 0.0 & 0.46451822795896197 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.973 & 7.615 & 0.05 & 1.1981478840488253 & False & 274.274085 & -36.301243 & 1.388888888888889e-05 & 5.555555555555556e-06 & 0.0 & 0.00025956171562733035 \\
J1817-3837 & 12.0 & 3.1 & nan & 0.6 & 274.251125 & -38.633250000000004 & 1.6666666666666664e-05 & 5.555555555555556e-05 & 5.069628334277583 & 5.340312075080224 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.039 & 5.3389999999999995 & 0.033 & 0.9539438048453575 & False & 274.251073 & -38.633323 & 1.6666666666666667e-05 & 5.555555555555556e-06 & 0.0 & 8.354041830498051e-05 \\
J1818-1422 & nan & 9.6 & nan & 1.9 & 274.599025 & -14.37686388888889 & 7.083333333333332e-06 & 4.4444444444444447e-05 & 19.003948196418698 & 0.19003948196418696 & 0.9528485805436891 & 0.9528485805436891 & 0.0 & 0.31761619351456305 & True & 0.0 & 0.0 & 0.0 & 0.0 & 23.147 & 22.51 & 0.141 & 1.6824938329261174 & False & 274.599066 & -14.377081 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0 & 0.00022071383185033814 \\
J1819+1305 & 6.2 & 1.1 & nan & 0.2 & 274.98427499999997 & 13.087569444444446 & 1.2499999999999999e-05 & 3.0555555555555554e-05 & 2.0620858795281976 & 2.049815520953654 & 0.6799759734021549 & 0.6799759734021549 & 0.0 & 0.22665865780071828 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.429 & 1.742 & 0.03 & 0.3858099244893967 & False & 274.98456600000003 & 13.087416000000001 & 1.6666666666666667e-05 & 1.6666666666666667e-05 & 0.0 & 0.00032231075580341055 \\
J1822-4209 & 7.0 & 0.9 & nan & 0.2 & 275.54731666666663 & -42.15305 & 1.2499999999999999e-05 & 1.9444444444444445e-05 & 1.896621306811355 & 2.2987204670249444 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.086 & 1.6280000000000001 & 0.031 & 0.2684882580350292 & False & 275.546713 & -42.153105 & 2.4999999999999998e-05 & 1.388888888888889e-05 & 0.0 & 0.0004508979611387497 \\
J1823+0550 & 18.0 & 1.7 & 2.0 & 0.4 & 275.8790545833333 & 5.840086111111111 & 4.583333333333333e-06 & 1.1111111111111112e-05 & 4.007478586741459 & 7.522994478741201 & 0.6331667080355893 & 0.6331667080355893 & 0.0 & 0.21105556934519643 & True & 0.0 & 0.0 & 0.0 & 0.0 & 13.819 & 13.17 & 0.039 & 2.1000360501163797 & False & 275.878847 & 5.8401559999999995 & 5.555555555555556e-06 & 2.777777777777778e-06 & 0.0 & 0.00021801180971781333 \\
J1825-0935 & 36.0 & 10.2 & 3.0 & 2.0 & 276.37747499999995 & -9.589222222222222 & 8.333333333333332e-06 & 5.555555555555556e-05 & 16.130058618399726 & 24.423940188643627 & 1.3747877870072605 & 1.3747877870072605 & 0.0 & 0.45826259566908684 & True & 0.0 & 0.0 & 0.0 & 0.0 & 18.972 & 20.155 & 0.099 & 1.5938114554374814 & False & 276.377408 & -9.58969 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0 & 0.00047241980659969466 \\
J1826-1334 & nan & 4.7 & nan & 0.2 & 276.55489583333326 & -13.579666666666666 & 1.2499999999999999e-05 & 2.777777777777778e-05 & 9.304016304496654 & 0.09304016304496654 & 0.9482511884641259 & 0.9482511884641259 & 0.0 & 0.316083729488042 & True & 0.0 & 0.0 & 0.0 & 0.0 & 6.343 & 9.88 & 0.10800000000000001 & 0.97351127460853 & False & 276.555226 & -13.579604000000002 & 1.9444444444444445e-05 & 1.388888888888889e-05 & 0.0 & 0.00032699766827662077 \\
J1828-0611 & nan & 1.5 & nan & 0.3 & 277.0863124999999 & -6.197638888888889 & 2.4999999999999998e-05 & 0.00011111111111111112 & 2.9693669056904217 & 0.029693669056904216 & 0.8216869193726419 & 0.8216869193726419 & 0.0 & 0.27389563979088066 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.739 & 3.5639999999999996 & 0.043 & 0.5836501852881917 & False & 277.086687 & -6.19791 & 2.2222222222222223e-05 & 1.1111111111111112e-05 & 0.0 & 0.00046056139096885805 \\
J1831-0823 & nan & 1.0 & nan & 0.2 & 277.90139166666665 & -8.389972222222221 & 3.333333333333333e-05 & 0.0001388888888888889 & 1.9795779371269477 & 0.019795779371269476 & 1.6464978467543272 & 1.6464978467543272 & 0.0 & 0.5488326155847757 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.75 & 7.681 & 0.07200000000000001 & 0.5228296971656907 & False & 277.901794 & -8.389867 & 1.9444444444444445e-05 & 1.1111111111111112e-05 & 0.0 & 0.00041170093784661767 \\
J1833-0338 & 89.0 & 2.8 & 5.0 & 0.3 & 278.4245604166666 & -3.6511827777777777 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 9.84172399882416 & 8.710691774196984 & 0.9335791671426319 & 0.9335791671426319 & 0.0 & 0.31119305571421063 & True & 0.0 & 0.0 & 0.0 & 0.0 & 8.033 & 6.172999999999999 & 0.061 & 0.9022186267941505 & False & 278.42442 & -3.651221 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.00014525087946334425 \\
J1835-1020 & nan & 1.9 & nan & 0.4 & 278.98990999999995 & -10.334583333333335 & 4.166666666666666e-06 & 1.6666666666666667e-05 & 3.7611980805412006 & 0.037611980805412004 & 0.8018645602903205 & 0.8018645602903205 & 0.0 & 0.2672881867634402 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.247 & 3.013 & 0.061 & 0.6426624881947279 & False & 278.990179 & -10.334937 & 1.9444444444444445e-05 & 1.9444444444444445e-05 & 0.0 & 0.0004417151145538747 \\
J1838+1650 & 2.6 & nan & nan & nan & 279.679425 & 16.837791666666664 & 1.6666666666666664e-05 & 1.6666666666666667e-05 & 0.786038623223632 & 0.007860386232236321 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.32 & 2.415 & 0.043 & 0.7679630167577954 & False & 279.6798 & 16.838256 & 1.9444444444444445e-05 & 1.9444444444444445e-05 & 0.0 & 0.0005868824606531722 \\
J1840-0643 & nan & 1.2 & nan & nan & 280.03725083333336 & -6.726683333333334 & 5.416666666666665e-06 & 2.2222222222222223e-05 & 2.375493524552337 & 0.02375493524552337 & 0.8930866589274029 & 0.8930866589274029 & 0.0 & 0.29769555297580097 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.2310000000000003 & 4.623 & 0.044000000000000004 & 0.855869188658987 & False & 280.037004 & -6.727085000000001 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.00047056012310738195 \\
J1840-0809 & nan & 2.5 & nan & 0.5 & 280.1390166666667 & -8.150916666666667 & 2.4999999999999998e-05 & 0.00011111111111111112 & 4.94894484281737 & 0.049489448428173696 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.438 & 6.712000000000001 & 0.106 & 0.6534134274593011 & False & 280.139093 & -8.150919 & 3.0555555555555554e-05 & 1.6666666666666667e-05 & 0.0 & 7.559823545668842e-05 \\
J1840-0815 & nan & 1.9 & nan & 0.4 & 280.0573958333333 & -8.252944444444445 & 5.416666666666666e-05 & 0.00019444444444444443 & 3.7611980805412006 & 0.037611980805412004 & 1.0791208437630828 & 1.0791208437630828 & 0.0 & 0.3597069479210276 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.7410000000000005 & 5.775 & 0.10099999999999999 & 0.8040469048684221 & False & 280.057319 & -8.253031 & 3.3333333333333335e-05 & 1.6666666666666667e-05 & 0.0 & 0.00011521105360347742 \\
J1841-0425 & 2.6 & 3.3 & 0.4 & 0.2 & 280.27359583333333 & -4.422083333333334 & 4.166666666666666e-06 & 1.9444444444444445e-05 & 3.0261269790286853 & 3.516841344994741 & 1.8373718298833577 & 1.8373718298833577 & 0.0 & 0.6124572766277859 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.022 & 5.37 & 0.057 & 1.1609986074423464 & False & 280.273375 & -4.422280000000001 & 1.388888888888889e-05 & 5.555555555555556e-06 & 0.0 & 0.0002952206089008808 \\
J1843-0000 & nan & 3.8 & nan & 0.8 & 280.86650833333323 & -0.01136111111111111 & 3.749999999999999e-05 & 0.00016666666666666666 & 7.522396161082401 & 0.07522396161082401 & 0.7135142441742326 & 0.7135142441742326 & 0.0 & 0.23783808139141088 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.117000000000001 & 7.382000000000001 & 0.068 & 0.6875209285952897 & False & 280.866523 & -0.011119 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0 & 0.00024255494476208234 \\
J1843-0211 & nan & 0.93 & nan & 0.1 & 280.87636666666657 & -2.184111111111111 & 8.333333333333333e-05 & 0.00019444444444444443 & 1.8410074815280615 & 0.018410074815280616 & 1.2045959832272413 & 1.2045959832272413 & 0.0 & 0.40153199440908044 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.935 & 5.006 & 0.062 & 0.7996159661602673 & False & 280.876297 & -2.1842740000000003 & 1.6666666666666667e-05 & 1.1111111111111112e-05 & 0.0 & 0.00017714170813288454 \\
J1843-1113 & nan & 0.1 & nan & 0.02 & 280.9219246541666 & -11.225296833333333 & 5e-08 & 1.9444444444444445e-07 & 0.19795779371269479 & 0.001979577937126948 & 0.8781073052985656 & 0.8781073052985656 & 0.0 & 0.2927024350995219 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.734 & 2.845 & 0.059000000000000004 & 0.562955064076331 & False & 280.921441 & -11.22517 & 2.4999999999999998e-05 & 1.9444444444444445e-05 & 0.0 & 0.0004910637437191495 \\
J1844+1454 & 20.0 & 1.8 & 2.0 & 0.4 & 281.22872749999993 & 14.903922222222223 & 4.583333333333333e-06 & 8.333333333333334e-06 & 4.318194545520422 & 7.5403722557281565 & 0.6990829017358502 & 0.6990829017358502 & 0.0 & 0.23302763391195006 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.047 & 4.372 & 0.054000000000000006 & 0.5531028200291633 & False & 281.228387 & 14.904064000000002 & 1.388888888888889e-05 & 1.6666666666666667e-05 & 0.0 & 0.00035828971362306605 \\
J1845-0743 & nan & 3.7 & nan & 0.2 & 281.48826374999993 & -7.7273805555555555 & 1.6666666666666667e-06 & 5.555555555555556e-06 & 7.324438367369707 & 0.07324438367369707 & 1.0835734383100222 & 1.0835734383100222 & 0.0 & 0.36119114610334074 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.875 & 6.349 & 0.031 & 0.6108382624264025 & False & 281.488211 & -7.7274899999999995 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0 & 0.00012128619494427698 \\
J1846-0749 & nan & 0.35 & nan & nan & 281.5822666666666 & -7.822611111111111 & 2.0833333333333333e-05 & 8.333333333333333e-05 & 0.6928522779944317 & 0.006928522779944317 & 1.0205888975718183 & 1.0205888975718183 & 0.0 & 0.34019629919060607 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.8080000000000003 & 2.6919999999999997 & 0.04 & 0.47498023492305524 & False & 281.581816 & -7.823105 & 2.2222222222222223e-05 & 1.1111111111111112e-05 & 0.0 & 0.0006657807511841751 \\
J1846-07492 & nan & 0.19 & nan & nan & 281.5333291666666 & -7.820333333333333 & 3.749999999999999e-05 & 0.00016666666666666666 & 0.3761198080541201 & 0.0037611980805412008 & 1.1013989523881624 & 1.1013989523881624 & 0.0 & 0.3671329841293875 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.5619999999999998 & 1.892 & 0.043 & 0.31410605391919655 & False & 281.53335699999997 & -7.820919 & 3.0555555555555554e-05 & 2.2222222222222223e-05 & 0.0 & 0.0005863154397769536 \\
J1847-0402 & 75.0 & 4.9 & 3.0 & 0.3 & 281.845175 & -4.037333333333333 & 8.333333333333332e-06 & 2.777777777777778e-05 & 13.206194974525573 & 7.24433283079552 & 1.1400983256706934 & 1.1400983256706934 & 0.0 & 0.38003277522356443 & True & 0.0 & 0.0 & 0.0 & 0.0 & 10.383 & 10.765 & 0.08199999999999999 & 1.1072414999674478 & False & 281.844833 & -4.0375559999999995 & 1.388888888888889e-05 & 8.333333333333334e-06 & 0.0 & 0.00040738754743126785 \\
J1847-0605 & nan & 0.8 & nan & 0.2 & 281.8377958333333 & -6.08725 & 4.583333333333332e-05 & 0.00025 & 1.5836623497015583 & 0.015836623497015583 & 0.7463359461063098 & 0.7463359461063098 & 0.0 & 0.24877864870210328 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.24 & 2.6039999999999996 & 0.032 & 0.356421061688613 & False & 281.83686 & -6.087222 & 2.2222222222222223e-05 & 1.1111111111111112e-05 & 0.0 & 0.000930977881338319 \\
J1848+1516 & 1.5 & nan & 0.4 & nan & 282.23387499999995 & 15.278916666666667 & 8.333333333333333e-05 & 0.00011111111111111112 & 0.45348382109055696 & 0.004534838210905569 & 0.7737795397738689 & 0.7737795397738689 & 0.0 & 0.2579265132579563 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.305 & 1.798 & 0.055 & 0.38903355708910503 & False & 282.233554 & 15.279051999999998 & 3.0555555555555554e-05 & 3.3333333333333335e-05 & 0.0 & 0.00033793593740599314 \\
J1848-0123 & 79.0 & 15.2 & 6.0 & 3.0 & 282.09828958333327 & -1.399536111111111 & 6.2499999999999995e-06 & 1.388888888888889e-05 & 27.66688659940132 & 40.97918165021166 & 1.2459325637969378 & 1.2459325637969378 & 0.0 & 0.41531085459897926 & True & 0.0 & 0.0 & 0.0 & 0.0 & 26.05 & 21.79 & 0.3 & 3.39175969516904 & False & 282.09812400000004 & -1.399308 & 1.6666666666666667e-05 & 1.1111111111111112e-05 & 0.0 & 0.00028184422327706227 \\
J1849+2423 & 2.3 & nan & 0.6 & nan & 282.3944845833333 & 24.396104444444443 & 1.6666666666666667e-06 & 3.3333333333333333e-06 & 0.6953418590055206 & 0.0069534185900552055 & 0.5051430060719454 & 0.5051430060719454 & 0.0 & 0.1683810020239818 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.335 & 1.7790000000000001 & 0.044000000000000004 & 0.31936899921114664 & False & 282.394196 & 24.395908 & 1.9444444444444445e-05 & 4.1666666666666665e-05 & 0.0 & 0.0003281202501555389 \\
J1849-0614 & nan & 0.59 & nan & 0.07 & 282.43815416666666 & -6.242083333333333 & 7.916666666666666e-05 & 0.00022222222222222223 & 1.167950982904899 & 0.01167950982904899 & 0.7188456730877054 & 0.7188456730877054 & 0.0 & 0.23961522436256846 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.462 & 1.38 & 0.013000000000000001 & 0.2720536998272207 & False & 282.437189 & -6.242433999999999 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0 & 0.001021518645241824 \\
J1850+0242 & nan & nan & nan & nan & 282.6736791666666 & 2.715955555555556 & 4.166666666666666e-06 & 8.333333333333334e-06 & -1.0 & 0.0 & 1.2088417371747404 & 1.2088417371747404 & 0.0 & 0.40294724572491347 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.245 & 1.1540000000000001 & 0.028999999999999998 & 0.4860570003935105 & False & 282.6734 & 2.716048 & 1.6666666666666667e-05 & 1.6666666666666667e-05 & 0.0 & 0.000293777146268453 \\
J1852-0635 & nan & 9.5 & nan & 1.9 & 283.23954166666664 & -6.600499999999999 & 8.333333333333333e-05 & 0.00022222222222222223 & 18.805990402706005 & 0.18805990402706005 & 0.6600302665475742 & 0.6600302665475742 & 0.0 & 0.2200100888491914 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.979 & 8.541 & 0.055 & 1.004556607485392 & False & 283.23897200000005 & -6.600449 & 1.388888888888889e-05 & 5.555555555555556e-06 & 0.0 & 0.0005681843086673625 \\
J1853+0545 & nan & 2.7 & nan & 0.5 & 283.4933791666666 & 5.76535 & 4.166666666666666e-06 & 8.333333333333334e-06 & 5.344860430242759 & 0.053448604302427594 & 0.7799332692191899 & 0.7799332692191899 & 0.0 & 0.25997775640639664 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.7430000000000003 & 3.765 & 0.021 & 0.7228408094420974 & False & 283.493023 & 5.765397 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0 & 0.00035746828777012094 \\
J1856-0526 & nan & 0.4 & nan & nan & 284.0915708333333 & -5.449111111111112 & 6.25e-05 & 0.00022222222222222223 & 0.7918311748507791 & 0.007918311748507791 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.712 & 1.412 & 0.017 & 0.3130626205418444 & False & 284.090653 & -5.449647 & 1.388888888888889e-05 & 8.333333333333334e-06 & 0.0 & 0.0010592438352364827 \\
J1900-2600 & 131.0 & 15.0 & 12.0 & 3.0 & 285.19825833333334 & -26.012166666666666 & 1.6666666666666664e-05 & 0.0001388888888888889 & 32.96988018940647 & 52.100816575487684 & 1.202196667068883 & 1.202196667068883 & 0.0 & 0.40073222235629435 & True & 0.0 & 0.0 & 0.0 & 0.0 & 39.24 & 30.77 & 0.46 & 2.134108815129551 & False & 285.197946 & -26.012214 & 1.9444444444444445e-05 & 1.6666666666666667e-05 & 0.0 & 0.0002846571274128959 \\
J1901+0331 & 165.0 & 4.2 & 10.0 & 0.4 & 285.38242083333324 & 3.518325 & 8.333333333333332e-06 & 1.9444444444444445e-05 & 15.943965263740271 & 13.465483567089123 & 0.9695834232897417 & 0.9695834232897417 & 0.0 & 0.3231944744299139 & True & 0.0 & 0.0 & 0.0 & 0.0 & 15.663 & 11.515 & 0.228 & 2.744866486740961 & False & 285.382241 & 3.51839 & 3.3333333333333335e-05 & 1.9444444444444445e-05 & 0.0 & 0.00019090110747824285 \\
J1901-0906 & 11.0 & 3.5 & nan & 0.7 & 285.4708695833333 & -9.10309611111111 & 1.2499999999999997e-06 & 2.777777777777778e-06 & 5.306357398310896 & 5.777383276680239 & 1.0626736401495358 & 1.0626736401495358 & 0.0 & 0.35422454671651193 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.503 & 3.7560000000000002 & 0.045 & 0.4266273772952908 & False & 285.470286 & -9.103305 & 2.2222222222222223e-05 & 1.1111111111111112e-05 & 0.0 & 0.0006129266962577038 \\
J1902+0615 & 22.0 & 1.6 & 4.0 & 0.3 & 285.7094875 & 6.275947222222222 & 8.333333333333332e-06 & 1.6666666666666667e-05 & 4.147445967658894 & 8.300734430376625 & 1.015683220460558 & 1.015683220460558 & 0.0 & 0.33856107348685266 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.96 & 4.274 & 0.214 & 0.9803201276960861 & False & 285.709098 & 6.275947 & 8.61111111111111e-05 & 4.9999999999999996e-05 & 0.0 & 0.00038716576482684007 \\
J1902-5105 & nan & 1.2 & nan & 0.5 & 285.5118675416667 & -51.09915819444445 & 3.75e-07 & 2.2222222222222224e-07 & 2.375493524552337 & 0.02375493524552337 & 0.7010297069645 & 0.7010297069645 & 0.0 & 0.23367656898816663 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.025 & 4.393 & 0.05 & 0.2848139520129776 & False & 285.51187400000003 & -51.099302 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.00014386273389776436 \\
J1903+0135 & 58.0 & 5.5 & 8.0 & 0.6 & 285.87494166666664 & 1.5940361111111112 & 4.166666666666666e-06 & 1.1111111111111112e-05 & 12.946310457193096 & 17.33072159172853 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 18.215999999999998 & 28.603 & 0.135 & 2.5905960517693134 & False & 285.874823 & 1.593956 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0 & 0.00014313864505387654 \\
J1903-7051 & nan & 0.6 & nan & nan & 285.91163958333334 & -70.8620725 & 1.2499999999999997e-06 & 5.555555555555555e-07 & 1.1877467622761686 & 0.011877467622761685 & 0.3774747572800599 & 0.3774747572800599 & 0.0 & 0.1258249190933533 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.739 & 2.4019999999999997 & 0.037000000000000005 & 0.1982965928953199 & False & 285.912469 & -70.86169 & 1.388888888888889e-05 & 2.777777777777778e-05 & 0.0 & 0.00046930530650312485 \\
J1904+0004 & 16.0 & 2.9 & nan & 0.6 & 286.0529916666666 & 0.0681361111111111 & 6.2499999999999995e-06 & 1.1111111111111112e-05 & 5.394370597505745 & 6.0665122585305795 & 1.2093499369140552 & 1.2093499369140552 & 0.0 & 0.4031166456380184 & True & 0.0 & 0.0 & 0.0 & 0.0 & 8.515 & 14.714 & 0.06 & 1.2455224352933638 & False & 286.052732 & 0.06796 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0 & 0.00031375437225713947 \\
J1904+1011 & 4.4 & 0.58 & 0.3 & 0.07 & 286.010375 & 10.192944444444445 & 8.333333333333333e-05 & 0.0001388888888888889 & 1.2112398882176552 & 1.2397428906439034 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.835 & 1.6680000000000001 & 0.033 & 0.34105623578632027 & False & 286.009909 & 10.193502 & 1.388888888888889e-05 & 1.6666666666666667e-05 & 0.0 & 0.0007219579984174519 \\
J1905-0056 & 9.8 & 0.7 & 0.6 & 0.1 & 286.3656333333333 & -0.9446666666666667 & 2.4999999999999998e-05 & 8.333333333333333e-05 & 1.8264278991727 & 2.0199543109375213 & 1.0128256356035719 & 1.0128256356035719 & 0.0 & 0.3376085452011906 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.1590000000000003 & 1.84 & 0.031 & 0.33836685510433717 & False & 286.36622400000005 & -0.944644 & 2.4999999999999998e-05 & 1.6666666666666667e-05 & 0.0 & 0.0005910211998897934 \\
J1907+4002 & 23.0 & 1.8 & 3.0 & 0.3 & 286.89439999999996 & 40.03491944444444 & 3.333333333333333e-05 & 3.0555555555555554e-05 & 4.543179358729346 & 7.314754363661948 & 0.6584040157833835 & 0.6584040157833835 & 0.0 & 0.21946800526112784 & True & 0.0 & 0.0 & 0.0 & 0.0 & 6.191 & 6.885 & 0.042 & 1.002851070033965 & False & 286.894318 & 40.034971 & 5.555555555555556e-06 & 1.6666666666666667e-05 & 0.0 & 8.123879196300636e-05 \\
J1908+0500 & 6.1 & 0.79 & nan & 0.09 & 287.0215083333333 & 5.015125 & 4.1666666666666665e-05 & 4.4444444444444447e-05 & 1.6604258269623213 & 1.0398599826306112 & 0.6941872406571419 & 0.6941872406571419 & 0.0 & 0.23139574688571396 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.6180000000000003 & 2.958 & 0.155 & 0.6030863737777218 & False & 287.021233 & 5.014928 & 8.333333333333333e-05 & 3.0555555555555554e-05 & 0.0 & 0.00033769533100311706 \\
J1909-3744 & nan & 2.5 & nan & 0.2 & 287.4476444787499 & -37.73735187222222 & 4.583333333333333e-09 & 1.388888888888889e-08 & 4.94894484281737 & 0.049489448428173696 & 0.7876566161793016 & 0.7876566161793016 & 0.0 & 0.26255220539310054 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.967 & 3.676 & 0.040999999999999995 & 0.6106772899815469 & False & 287.44757400000003 & -37.737462 & 2.4999999999999998e-05 & 8.333333333333334e-06 & 0.0 & 0.0001234287730282829 \\
J1910+0714 & 5.4 & 0.36 & nan & 0.05 & 287.57748749999996 & 7.236611111111111 & 6.666666666666666e-05 & 0.0001388888888888889 & 0.9631538600836701 & 0.7345994448792997 & 0.942966426474859 & 0.942966426474859 & 0.0 & 0.3143221421582863 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.0576975549301277 & 2.0576975549301277 & 0.0 & 0.6858991849767092 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
J1910+0728 & nan & 0.87 & nan & 0.1 & 287.5919958333333 & 7.476969444444444 & 2.4999999999999998e-05 & 4.1666666666666665e-05 & 1.7222328053004445 & 0.017222328053004447 & 0.7518725214267854 & 0.7518725214267854 & 0.0 & 0.2506241738089285 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.296 & 2.506 & 0.043 & 0.4843118703413929 & False & 287.592451 & 7.476961999999999 & 1.6666666666666667e-05 & 1.388888888888889e-05 & 0.0 & 0.0004513578973955749 \\
J1910-0309 & 27.0 & 0.55 & 3.0 & 0.07 & 287.6237208333333 & -3.1649444444444446 & 2.0833333333333333e-05 & 8.333333333333333e-05 & 2.2639914793318265 & 2.924736131011316 & 0.8470802875118312 & 0.8470802875118312 & 0.0 & 0.28236009583727706 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.0839999999999996 & 3.3689999999999998 & 0.015 & 0.4959337363603647 & False & 287.623443 & -3.1653119999999997 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0 & 0.0004604922633425685 \\
J1911-1114 & 15.0 & 0.5 & nan & 0.2 & 287.95534304166665 & -11.239578055555555 & 1.25e-07 & 8.333333333333333e-07 & 1.7209089148759313 & 3.736596401069267 & 0.9140606038962762 & 0.9140606038962762 & 0.0 & 0.3046868679654254 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.69 & 2.112 & 0.062 & 0.36826472953127615 & False & 287.955299 & -11.240217999999999 & 3.611111111111111e-05 & 3.0555555555555554e-05 & 0.0 & 0.0006414007070153549 \\
J1912+2104 & 6.0 & 0.8 & 1.0 & 0.1 & 288.18057958333327 & 21.076090555555556 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 1.6637514403198954 & 2.6297250091140043 & 0.5764313183001362 & 0.5764313183001362 & 0.0 & 0.19214377276671207 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.207 & 3.1 & 0.017 & 0.5317298354397357 & False & 288.18055699999996 & 21.076394 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.0003041752522252598 \\
J1913+0904 & nan & 0.4 & nan & 0.1 & 288.3377541666666 & 9.079277777777778 & 3.333333333333333e-05 & 0.00011111111111111112 & 0.7918311748507791 & 0.007918311748507791 & 0.9117914920188128 & 0.9117914920188128 & 0.0 & 0.30393049733960426 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.545 & 4.092 & 0.083 & 0.5312003775204969 & False & 288.335397 & 9.078255 & 3.3333333333333335e-05 & 1.9444444444444445e-05 & 0.0 & 0.0025424334751605942 \\
J1913+1400 & 5.2 & 1.2 & 0.7 & 0.13 & 288.35146958333326 & 14.014599722222222 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 2.044576032549626 & 2.691863110759483 & 0.8437886538661967 & 0.8437886538661967 & 0.0 & 0.28126288462206556 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.3169999999999997 & 3.444 & 0.055 & 0.6769632988280062 & False & 288.351476 & 14.01467 & 1.9444444444444445e-05 & 1.6666666666666667e-05 & 0.0 & 7.055299417214417e-05 \\
J1913+3732 & nan & 0.38 & nan & 0.05 & 288.3661958333333 & 37.53675 & 1.2499999999999999e-05 & 1.9444444444444445e-05 & 0.7522396161082402 & 0.0075223961610824015 & 0.6149388584629353 & 0.6149388584629353 & 0.0 & 0.2049796194876451 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.041 & 2.215 & 0.018000000000000002 & 0.43299395709765937 & False & 288.36605099999997 & 37.53654 & 5.555555555555556e-06 & 1.388888888888889e-05 & 0.0 & 0.0002393532326316939 \\
J1913-0440 & 118.0 & 6.8 & 9.0 & 1.4 & 288.4757229166666 & -4.679911111111111 & 6.666666666666667e-06 & 1.9444444444444445e-05 & 19.182216434746923 & 29.330494374947968 & 0.8350474700563655 & 0.8350474700563655 & 0.0 & 0.2783491566854552 & True & 0.0 & 0.0 & 0.0 & 0.0 & 16.195999999999998 & 17.561 & 0.079 & 2.988717696174504 & False & 288.47540699999996 & -4.6802790000000005 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0 & 0.00048423254153011515 \\
J1914+0219 & nan & 1.6 & nan & 0.3 & 288.59914166666664 & 2.329944444444444 & 3.333333333333333e-05 & 8.333333333333333e-05 & 3.1673246994031166 & 0.031673246994031165 & 0.7936658546207038 & 0.7936658546207038 & 0.0 & 0.26455528487356794 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.872 & 3.031 & 0.023 & 0.4835289739365044 & False & 288.59899900000005 & 2.329918 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 0.0 & 0.00014498085090087137 \\
J1915+0227 & nan & 0.4 & nan & 0.02 & 288.7588416666666 & 2.4632694444444447 & 2.0833333333333333e-05 & 4.4444444444444447e-05 & 0.7918311748507791 & 0.007918311748507791 & 0.6045502009183676 & 0.6045502009183676 & 0.0 & 0.20151673363945588 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.54 & 3.58 & 0.032 & 0.7094448947349772 & False & 288.75856 & 2.463174 & 1.9444444444444445e-05 & 1.1111111111111112e-05 & 0.0 & 0.0002971518299970956 \\
J1915+0738 & 1.9 & 0.34 & nan & 0.04 & 288.8533333333333 & 7.642055555555555 & 8.333333333333333e-05 & 0.00022222222222222223 & 0.6353888027217078 & 0.4232165430030168 & 0.8740020574818195 & 0.8740020574818195 & 0.0 & 0.29133401916060647 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.7619999999999998 & 2.705 & 0.034 & 0.4526098653000315 & False & 288.853009 & 7.642303999999999 & 1.9444444444444445e-05 & 1.388888888888889e-05 & 0.0 & 0.0004062713376019501 \\
J1916+0844 & nan & 0.44 & nan & 0.05 & 289.0795041666666 & 8.735277777777776 & 3.749999999999999e-05 & 0.00011111111111111112 & 0.871014292335857 & 0.00871014292335857 & 0.8896870816125085 & 0.8896870816125085 & 0.0 & 0.29656236053750284 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.9380000000000002 & 2.278 & 0.03 & 0.3908428848839142 & False & 289.078865 & 8.734733 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.0008342031395303561 \\
J1919+0021 & 16.0 & 0.8 & 1.0 & 0.2 & 289.96113125 & 0.3610338888888889 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 2.3762168060704902 & 4.024122369246728 & 0.7320698806318732 & 0.7320698806318732 & 0.0 & 0.24402329354395771 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.748 & 4.121 & 0.034 & 0.7536053323387835 & False & 289.96032599999995 & 0.360532 & 1.6666666666666667e-05 & 1.1111111111111112e-05 & 0.0 & 0.0009488384000084111 \\
J1919+0134 & nan & 2.1 & nan & 0.4 & 289.93174999999997 & 1.582361111111111 & 0.000125 & 0.00019444444444444443 & 4.15711366796659 & 0.0415711366796659 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.848 & 3.805 & 0.031 & 0.37446502337937804 & False & 289.93220099999996 & 1.582325 & 1.9444444444444445e-05 & 1.1111111111111112e-05 & 0.0 & 0.0004522719502950334 \\
J1921+2153 & 57.0 & 18.8 & 8.0 & 3.8 & 290.4367291666667 & 21.883958333333332 & 8.333333333333332e-06 & 1.1111111111111112e-05 & 28.132897693226194 & 52.21351370750968 & 1.085599021415873 & 1.085599021415873 & 0.0 & 0.3618663404719577 & True & 0.0 & 0.0 & 0.0 & 0.0 & 46.693000000000005 & 54.718999999999994 & 0.155 & 9.093541030622218 & False & 290.436915 & 21.884147 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0 & 0.000255600117000996 \\
J1922+1733 & nan & 1.157 & nan & nan & 290.7217416666667 & 17.556519444444444 & 2.9166666666666666e-06 & 5.555555555555556e-06 & 2.2903716732558785 & 0.022903716732558786 & 0.8130645237205822 & 0.8130645237205822 & 0.0 & 0.27102150790686075 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.964 & 2.184 & 0.011000000000000001 & 0.5190845018320388 & False & 290.722332 & 17.556898 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0 & 0.0006782974793470243 \\
J1927+1852 & 3.4 & 0.441 & 0.1 & nan & 291.79342499999996 & 18.869027777777777 & 3.333333333333333e-05 & 5.555555555555556e-05 & 0.9263823141313404 & 0.26149228279236003 & 0.9528058073624935 & 0.9528058073624935 & 0.0 & 0.31760193578749785 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.546 & 1.4909999999999999 & 0.015 & 0.31759919497903144 & False & 291.792164 & 18.868935999999998 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 0.0 & 0.001196758934242565 \\
J1928+1923 & nan & 0.639 & nan & nan & 292.0215124999999 & 19.392033333333334 & 2.0833333333333333e-05 & 2.2222222222222223e-05 & 1.2649503018241197 & 0.012649503018241198 & 0.7747173436356086 & 0.7747173436356086 & 0.0 & 0.2582391145452029 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.699 & 2.508 & 0.035 & 0.5259502905554202 & False & 292.021353 & 19.391558 & 1.9444444444444445e-05 & 1.6666666666666667e-05 & 0.0 & 0.0004985754319165359 \\
J1930+1852 & nan & 0.06 & nan & 0.01 & 292.6255416666666 & 18.870583333333332 & 0.00016666666666666666 & 0.00016666666666666666 & 0.11877467622761687 & 0.0011877467622761686 & 0.6211637253503697 & 0.6211637253503697 & 0.0 & 0.2070545751167899 & True & 0.0 & 0.0 & 0.0 & 0.0 & 43.937 & 528.746 & 1.879 & 7.9958451244900015 & False & 292.625179 & 18.870662 & 2.777777777777778e-05 & 2.4999999999999998e-05 & 0.0 & 0.00035207486269604797 \\
J1931+1439 & nan & 0.08 & nan & nan & 292.9184708333333 & 14.66075 & 7.499999999999998e-05 & 0.00011111111111111112 & 0.1583662349701558 & 0.001583662349701558 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.74 & 2.9589999999999996 & 0.06 & 0.5381033915316643 & False & 292.91865099999995 & 14.659495000000001 & 2.777777777777778e-05 & 2.4999999999999998e-05 & 0.0 & 0.001267046132908293 \\
J1937+2544 & 6.6 & 1.4 & 0.4 & 0.3 & 294.25522666666666 & 25.737065555555557 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 2.459508301819549 & 3.6639128254328734 & 0.5778938620244246 & 0.5778938620244246 & 0.0 & 0.19263128734147486 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.187 & 8.842 & 0.081 & 1.3569753763408816 & False & 294.255003 & 25.737097 & 1.1111111111111112e-05 & 1.9444444444444445e-05 & 0.0 & 0.00020391706331712064 \\
J1939+2134 & 240.0 & 15.2 & nan & 0.6 & 294.9106717666666 & 21.58309047222222 & 8.333333333333332e-09 & 1.1111111111111112e-08 & 41.431630889747844 & 8.872233547412572 & 0.9498147085430535 & 0.9498147085430535 & 0.0 & 0.3166049028476845 & True & 0.0 & 0.0 & 0.0 & 0.0 & 37.314 & 46.211999999999996 & 1.274 & 6.9316116149908 & False & 294.910721 & 21.583015 & 5.277777777777778e-05 & 4.9999999999999996e-05 & 0.0 & 8.827224224740386e-05 \\
J1941+0121 & nan & nan & nan & nan & 295.31682916666665 & 1.3609722222222222 & 6.666666666666666e-05 & 0.0001388888888888889 & -1.0 & 0.0 & 0.8097675838145262 & 0.8097675838145262 & 0.0 & 0.2699225279381754 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.136 & 2.37 & 0.024 & 0.4421062581103055 & False & 295.316979 & 1.360934 & 2.2222222222222223e-05 & 1.388888888888889e-05 & 0.0 & 0.00015459075618838363 \\
J1941-2602 & 13.0 & 1.9 & 1.0 & 0.4 & 295.2516958333333 & -26.034930555555558 & 7.4999999999999985e-06 & 3.3333333333333335e-05 & 3.821753715955355 & 5.95331943326284 & 0.879622998614944 & 0.879622998614944 & 0.0 & 0.29320766620498134 & True & 0.0 & 0.0 & 0.0 & 0.0 & 5.166 & 5.917999999999999 & 0.11800000000000001 & 0.517550819975257 & False & 295.251688 & -26.034761 & 2.777777777777778e-05 & 2.2222222222222223e-05 & 0.0 & 0.00016970158040408975 \\
J1943+0609 & nan & 0.7 & nan & 0.1 & 295.87138333333326 & 6.166 & 2.0833333333333333e-05 & 2.777777777777778e-05 & 1.3857045559888634 & 0.013857045559888634 & 0.6444662798325869 & 0.6444662798325869 & 0.0 & 0.21482209327752896 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.161 & 2.492 & 0.033 & 0.3944507477635185 & False & 295.8702 & 6.1657150000000005 & 2.777777777777778e-05 & 1.6666666666666667e-05 & 0.0 & 0.001210515934266633 \\
J1946+1805 & 40.0 & 10.0 & 5.0 & 4.0 & 296.72101666666657 & 18.09478888888889 & 2.4999999999999998e-05 & 3.0555555555555554e-05 & 16.549673208830306 & 47.08513498795398 & 1.2775060124943838 & 1.2775060124943838 & 0.0 & 0.4258353374981279 & True & 0.0 & 0.0 & 0.0 & 0.0 & 19.038 & 19.756 & 0.07 & 3.573730151639151 & False & 296.721058 & 18.094824 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0 & 5.2691813753672344e-05 \\
J1946+3417 & nan & 0.29 & nan & 0.06 & 296.60471310416665 & 34.28741360555556 & 8.333333333333333e-08 & 3.8888888888888884e-08 & 0.5740776017668148 & 0.005740776017668148 & 0.6479848855574808 & 0.6479848855574808 & 0.0 & 0.2159949618524936 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.4980000000000002 & 1.999 & 0.04 & 0.5071033496517354 & False & 296.605046 & 34.288070000000005 & 1.9444444444444445e-05 & 3.611111111111111e-05 & 0.0 & 0.0007116904620438934 \\
J1946-2913 & 9.3 & 0.5 & 0.8 & 0.1 & 296.71555833333326 & -29.22975 & 3.333333333333333e-05 & 0.0001388888888888889 & 1.446481025195046 & 2.2420563464417205 & 0.680237260127262 & 0.680237260127262 & 0.0 & 0.226745753375754 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.6689999999999996 & 3.8680000000000003 & 0.02 & 0.30116410063009424 & False & 296.715724 & -29.229731 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0 & 0.00014581528597666283 \\
J1952+3252 & 7.0 & 1.0 & 1.0 & 0.1 & 298.24252499999994 & 32.877919444444444 & 4.166666666666666e-06 & 2.777777777777778e-06 & 2.0281953430298736 & 2.6692899811892135 & 0.8757599374711558 & 0.8757599374711558 & 0.0 & 0.2919199791570519 & True & 0.0 & 0.0 & 0.0 & 0.0 & 255.602 & 1461.6729999999998 & 5.507000000000001 & 79.97501647587261 & False & 298.244452 & 32.878674 & 1.6666666666666667e-05 & 1.6666666666666667e-05 & 0.0 & 0.0017856065881083026 \\
J1955+2527 & nan & 0.28 & nan & 0.06 & 298.997480125 & 25.450956388888887 & 2.916666666666666e-07 & 5.555555555555555e-07 & 0.5542818223955455 & 0.005542818223955455 & 0.49038856166702804 & 0.49038856166702804 & 0.0 & 0.16346285388900936 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.5319999999999998 & 2.334 & 0.036000000000000004 & 0.611612682346064 & False & 298.996926 & 25.450753 & 1.9444444444444445e-05 & 3.0555555555555554e-05 & 0.0 & 0.0005401080175086691 \\
J1959+2048 & 20.0 & 0.4 & nan & 0.2 & 299.90320783333334 & 20.804200611111114 & 2.0833333333333333e-07 & 1.6666666666666665e-07 & 1.657555236490708 & 4.49580209581712 & 0.8545710993109146 & 0.8545710993109146 & 0.0 & 0.2848570331036382 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.8960000000000004 & 2.852 & 0.025 & 0.579781471313239 & False & 299.903242 & 20.804073000000002 & 1.388888888888889e-05 & 1.388888888888889e-05 & 0.0 & 0.00013154731268300487 \\
J2006-0807 & 20.0 & 4.7 & 3.0 & 0.9 & 301.5681875 & -8.117268611111111 & 4.1666666666666667e-07 & 8.333333333333333e-07 & 7.955228439325859 & 14.721936082547955 & 0.5752329567545338 & 0.5752329567545338 & 0.0 & 0.19174431891817795 & True & 0.0 & 0.0 & 0.0 & 0.0 & 6.311 & 6.952999999999999 & 0.106 & 0.9481222876206074 & False & 301.567966 & -8.117389999999999 & 3.3333333333333335e-05 & 2.4999999999999998e-05 & 0.0 & 0.0002506378413521514 \\
J2007+2722 & nan & 2.1 & nan & nan & 301.8159533333333 & 27.379976111111112 & 1.6666666666666667e-06 & 1.6666666666666667e-06 & 4.15711366796659 & 0.0415711366796659 & 0.7548307471137475 & 0.7548307471137475 & 0.0 & 0.25161024903791585 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.455 & 4.444 & 0.033 & 0.7086969978328631 & False & 301.816287 & 27.380285999999998 & 1.1111111111111112e-05 & 1.388888888888889e-05 & 0.0 & 0.00042873941264491035 \\
J2010-1323 & nan & 1.6 & nan & nan & 302.6913379166666 & -13.398911944444444 & 4.1666666666666667e-07 & 1.111111111111111e-06 & 3.1673246994031166 & 0.031673246994031165 & 0.6133367323362889 & 0.6133367323362889 & 0.0 & 0.20444557744542965 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.555 & 2.015 & 0.053 & 0.3236186551862155 & False & 302.690898 & -13.399117000000002 & 3.3333333333333335e-05 & 2.4999999999999998e-05 & 0.0 & 0.0004745336664847404 \\
J2045+3633 & nan & nan & nan & nan & 311.25627099999997 & 36.550389805555554 & 5e-07 & 2.2222222222222224e-07 & -1.0 & 0.0 & 0.7538976571664181 & 0.7538976571664181 & 0.0 & 0.2512992190554727 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.837 & 5.627000000000001 & 0.134 & 0.8120303614557982 & False & 311.256151 & 36.54998 & 2.2222222222222223e-05 & 5.555555555555556e-05 & 0.0 & 0.000420991216877193 \\
J2046+1540 & 11.5 & 1.7 & 0.9 & 0.3 & 311.66390541666664 & 15.675988333333333 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 3.4053559327903455 & 4.70089105747655 & 0.780844139977682 & 0.780844139977682 & 0.0 & 0.2602813799925607 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.133 & 2.717 & 0.038 & 0.3948746096505732 & False & 311.663884 & 15.675946 & 1.388888888888889e-05 & 1.6666666666666667e-05 & 0.0 & 4.708820126052766e-05 \\
J2046-0421 & 20.0 & 1.7 & 1.0 & 0.5 & 311.5007208333333 & -4.357293333333333 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 4.163892847635152 & 7.765002207445711 & 0.8772987239974087 & 0.8772987239974087 & 0.0 & 0.29243290799913624 & True & 0.0 & 0.0 & 0.0 & 0.0 & 4.1419999999999995 & 4.273 & 0.046 & 0.4395679484437005 & False & 311.500829 & -4.357469 & 1.1111111111111112e-05 & 1.1111111111111112e-05 & 0.0 & 0.00020613409826259225 \\
J2051-0827 & 7.9 & 2.8 & nan & 0.6 & 312.7813323666667 & -8.460486027777778 & 7.5e-08 & 2.2222222222222224e-07 & 4.081869374358328 & 4.768099619479511 & 0.8110492797451075 & 0.8110492797451075 & 0.0 & 0.27034975991503585 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.5919999999999999 & 3.341 & 0.204 & 0.47552870590656754 & False & 312.781398 & -8.460485 & 7.500000000000001e-05 & 0.00013333333333333334 & 0.0 & 6.492721814805226e-05 \\
J2053-7200 & 29.0 & 6.0 & nan & nan & 313.44701249999997 & -72.01179166666667 & 3.749999999999999e-05 & 1.1111111111111112e-05 & 10.636713271426466 & 0.11594748750768223 & 0.9492600655626421 & 0.9492600655626421 & 0.0 & 0.31642002185421403 & True & 0.0 & 0.0 & 0.0 & 0.0 & 6.2379999999999995 & 6.476 & 0.073 & 0.4471591525359716 & False & 313.446865 & -72.012001 & 1.388888888888889e-05 & 1.388888888888889e-05 & 0.0 & 0.00021423194680401673 \\
J2055+3630 & 28.0 & 2.6 & 1.0 & 0.1 & 313.88063374999996 & 36.50596361111111 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 6.16695345642324 & 2.478952156768037 & 0.49751243168133297 & 0.49751243168133297 & 0.0 & 0.16583747722711098 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.274 & 8.195 & 0.055 & 1.1215590056531777 & False & 313.880744 & 36.505952 & 5.555555555555556e-06 & 1.388888888888889e-05 & 0.0 & 8.937582779222996e-05 \\
J2113+2754 & 18.0 & 1.1 & 3.0 & 0.2 & 318.26812749999993 & 27.900322222222222 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 3.037513861708387 & 5.736371412842761 & 0.5783458344577594 & 0.5783458344577594 & 0.0 & 0.19278194481925315 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.793 & 3.443 & 0.024 & 0.6511690132347543 & False & 318.267907 & 27.900361 & 8.333333333333334e-06 & 1.1111111111111112e-05 & 0.0 & 0.0001986905092106652 \\
J2124-3358 & 17.0 & 4.5 & 4.0 & 0.2 & 321.1827057166666 & -33.979125 & 4.166666666666666e-08 & 8.333333333333333e-08 & 7.294256182401365 & 11.057792705426584 & 0.6557026197284659 & 0.6557026197284659 & 0.0 & 0.21856753990948863 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.437 & 5.906000000000001 & 0.066 & 0.4116665028512693 & False & 321.182716 & -33.979135 & 1.1111111111111112e-05 & 1.1111111111111112e-05 & 0.0 & 1.3142143402671184e-05 \\
J2129-5721 & 14.0 & 1.28 & 2.0 & 0.09 & 322.34486235833333 & -57.353947730555554 & 5e-08 & 3.3333333333333334e-08 & 3.053192682380184 & 3.5270747533058264 & 0.5647662317337506 & 0.5647662317337506 & 0.0 & 0.18825541057791687 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.261 & 2.88 & 0.031 & 0.3921694727718079 & False & 322.344363 & -57.354181999999994 & 1.1111111111111112e-05 & 1.388888888888889e-05 & 0.0 & 0.00035699589470194435 \\
J2139+2242 & nan & nan & nan & nan & 324.86208333333326 & 22.711666666666666 & 4.1666666666666665e-05 & 5.555555555555556e-05 & -1.0 & 0.0 & 0.7639939008243355 & 0.7639939008243355 & 0.0 & 0.2546646336081118 & True & 0.0 & 0.0 & 0.0 & 0.0 & 17.144000000000002 & 17.427 & 0.06 & 2.294646671319379 & False & 324.862146 & 22.711402 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0 & 0.00027090617105009966 \\
J2144-3933 & 16.0 & 0.8 & nan & nan & 326.05025168333333 & -39.5658014 & 1.875e-07 & 8.88888888888889e-08 & 2.3762168060704902 & 0.16901313950836258 & 0.605987814331691 & 0.605987814331691 & 0.0 & 0.20199593811056366 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.34 & 1.517 & 0.027000000000000003 & 0.21334559130006014 & False & 326.049368 & -39.566394 & 1.6666666666666667e-05 & 1.6666666666666667e-05 & 0.0 & 0.0009029060770861245 \\
J2144-5237 & nan & nan & nan & nan & 326.14854166666663 & -52.61875833333333 & 0.00025 & 5.555555555555556e-06 & -1.0 & 0.0 & 0.7475420578574145 & 0.7475420578574145 & 0.0 & 0.24918068595247148 & True & 0.0 & 0.0 & 0.0 & 0.0 & 9.568 & 9.213 & 0.067 & 0.34388045285358265 & False & 326.148677 & -52.618838000000004 & 5.555555555555556e-06 & 8.333333333333334e-06 & 0.0 & 0.00011444441052447486 \\
J2145-0750 & 46.0 & 10.3 & nan & 1.0 & 326.460245 & -7.8384761111111105 & 4.1666666666666667e-07 & 1.111111111111111e-06 & 17.74268165397278 & 9.355962757463253 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 14.522 & 18.96 & 0.040999999999999995 & 1.0596642620534291 & False & 326.460113 & -7.838609 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0 & 0.00018643864798915385 \\
J2157+4017 & 105.0 & 17.0 & 7.0 & 2.0 & 329.25770624999996 & 40.29610722222222 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 32.94617901697864 & 32.907722412744796 & 1.0276144277925754 & 1.0276144277925754 & 0.0 & 0.34253814259752513 & True & 0.0 & 0.0 & 0.0 & 0.0 & 47.66 & 52.428000000000004 & 0.134 & 10.619342636408145 & False & 329.257906 & 40.29623 & 2.777777777777778e-06 & 8.333333333333334e-06 & 0.0 & 0.00019566656408868217 \\
J2215+1538 & 3.7 & nan & nan & nan & 333.91522083333325 & 15.643022222222221 & 1.6666666666666664e-05 & 1.9444444444444445e-05 & 1.1185934253567071 & 0.011185934253567072 & 0.7343814881577856 & 0.7343814881577856 & 0.0 & 0.24479382938592853 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.313 & 6.669 & 0.047 & 0.9484793397123678 & False & 333.915198 & 15.642959 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 6.693656599712383e-05 \\
J2234+2114 & 2.6 & nan & nan & nan & 338.73599999999993 & 21.238555555555557 & 0.000125 & 0.0001388888888888889 & 0.786038623223632 & 0.007860386232236321 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.081 & 2.198 & 0.044000000000000004 & 0.4688044436955293 & False & 338.736457 & 21.238594 & 2.2222222222222223e-05 & 2.2222222222222223e-05 & 0.0 & 0.0004276919711395172 \\
J2241-5236 & nan & 1.95 & nan & 0.09 & 340.4250770833333 & -52.61006277777778 & 2.0833333333333333e-07 & 8.333333333333333e-08 & 3.860176977397548 & 0.038601769773975475 & 0.6215952866999992 & 0.6215952866999992 & 0.0 & 0.20719842889999973 & True & 0.0 & 0.0 & 0.0 & 0.0 & 8.648 & 9.976 & 0.077 & 0.4909950004044155 & False & 340.42508399999997 & -52.609919999999995 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0 & 0.00014283954044078142 \\
J2248-0101 & 11.0 & 0.5 & nan & 0.1 & 342.1120245833333 & -1.030023611111111 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 1.5374756233866063 & 1.6739516938087857 & 0.7213127528012815 & 0.7213127528012815 & 0.0 & 0.24043758426709383 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.194 & 2.5469999999999997 & 0.055 & 0.43531106833266364 & False & 342.111386 & -1.030268 & 2.2222222222222223e-05 & 2.2222222222222223e-05 & 0.0 & 0.0006836540024165365 \\
J2256-1024 & 7.0 & nan & nan & nan & 344.2349705833333 & -10.40955138888889 & 2.916666666666666e-07 & 8.333333333333333e-07 & 2.116257831755932 & 0.02116257831755932 & 0.9682180872221537 & 0.9682180872221537 & 0.0 & 0.3227393624073846 & True & 0.0 & 0.0 & 0.0 & 0.0 & 8.789 & 11.645 & 0.138 & 0.6953836518793393 & False & 344.23466099999996 & -10.409488 & 1.9444444444444445e-05 & 1.1111111111111112e-05 & 0.0 & 0.00031101627080791283 \\
J2305+3100 & 24.0 & 2.2 & 2.0 & 0.5 & 346.4930049999999 & 31.000355833333334 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 5.2427175433801585 & 8.824731076833908 & 0.6475519717534972 & 0.6475519717534972 & 0.0 & 0.21585065725116576 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.932 & 8.299 & 0.031 & 1.2436216935968294 & False & 346.493227 & 31.000528000000003 & 2.777777777777778e-06 & 8.333333333333334e-06 & 0.0 & 0.00025661594602194716 \\
J2307+2225 & 2.0 & nan & nan & nan & 346.9220333333333 & 22.43058888888889 & 5.416666666666666e-05 & 5.277777777777778e-05 & 0.6046450947874092 & 0.006046450947874093 & 0.5137452288213883 & 0.5137452288213883 & 0.0 & 0.17124840960712942 & True & 0.0 & 0.0 & 0.0 & 0.0 & 2.205 & 2.2119999999999997 & 0.036000000000000004 & 0.6783667584540138 & False & 346.9216 & 22.430851 & 1.6666666666666667e-05 & 1.6666666666666667e-05 & 0.0 & 0.00047868669376068207 \\
J2317+2149 & 15.0 & 0.9 & 3.0 & 0.5 & 349.49100791666666 & 21.830005277777776 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 2.501865813109422 & 10.243904235170868 & 0.7380974445191023 & 0.7380974445191023 & 0.0 & 0.24603248150636745 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.165 & 3.1630000000000003 & 0.032 & 0.5140899103397215 & False & 349.490934 & 21.830482 & 1.1111111111111112e-05 & 1.388888888888889e-05 & 0.0 & 0.0004816349689775092 \\
J2324-6054 & 4.0 & 1.0 & nan & 0.2 & 351.11312499999997 & -60.90161111111111 & 0.00016666666666666666 & 8.333333333333333e-05 & 1.654967320883029 & 1.8161409209639374 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 1.47 & 0.8109999999999999 & 0.01 & 0.32423853631192795 & False & 351.113041 & -60.901849 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0 & 0.00024137075700307278 \\
J2330-2005 & 42.0 & 2.9 & 8.0 & 0.6 & 352.6120208333333 & -20.09156388888889 & 2.9166666666666663e-05 & 4.722222222222223e-05 & 7.660426359386694 & 16.496283406678348 & 0.8196653542781953 & 0.8196653542781953 & 0.0 & 0.27322178475939846 & True & 0.0 & 0.0 & 0.0 & 0.0 & 10.645999999999999 & 11.424000000000001 & 0.066 & 0.6346608297395389 & False & 352.612551 & -20.091756 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0 & 0.000533679736731466 \\
J2346-0609 & 11.0 & 2.0 & nan & 0.4 & 356.7104074999999 & -6.166638611111112 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 3.716026543814211 & 4.045884586810156 & 0.9441719044571546 & 0.9441719044571546 & 0.0 & 0.31472396815238485 & True & 0.0 & 0.0 & 0.0 & 0.0 & 3.1060000000000003 & 3.221 & 0.043 & 0.2593556039305949 & False & 356.710322 & -6.166706 & 1.388888888888889e-05 & 1.388888888888889e-05 & 0.0 & 0.00010847652867674794 \\
J1948+3540 & 145.0 & 8.3 & 9.0 & 0.9 & 297.1041945833333 & 35.669738055555555 & 4.166666666666666e-06 & 4.166666666666667e-06 & 23.47080261825346 & 21.68674120189463 & 2.512 & 3.8310000000000004 & 0.075 & 0.4415601668665372 & False & 297.10385499999995 & 35.669882 & 1.6666666666666667e-05 & 4.4444444444444447e-05 & 16.770950019403774 & 16.770950019403774 & 0.0 & 5.590316673134591 & True & 0.0 & 0.0 & 0.0 & 0.0 & 0.0003111698752731771 & 0.0 \\
J0304+1932 & 27.0 & 15.1 & 3.0 & 3.0 & 46.13797916666666 & 19.547611111111113 & 6.666666666666666e-05 & 0.00022222222222222223 & 18.650679583255943 & 31.3106723803577 & 1.242 & 1.146 & 0.035 & 0.28460817459868537 & False & 46.13689 & 19.547384 & 1.9444444444444445e-05 & 3.0555555555555554e-05 & 7.857 & 8.682 & 0.077 & 0.8140964958412205 & False & 46.137633 & 19.546997 & 1.1111111111111112e-05 & 1.388888888888889e-05 & 0.0010512182809708755 & 0.000695376906277528 \\
J0437-4715 & 550.0 & 150.2 & 100.0 & 1.6 & 69.31623405708334 & -47.25253075388889 & 2.4999999999999996e-09 & 1.9444444444444442e-09 & 240.7224804827464 & 251.0823853246224 & -14.769 & -13.574000000000002 & -0.276 & 0.7846297225393659 & False & 69.316281 & -47.253036 & 2.777777777777778e-05 & 1.388888888888889e-05 & 302.889 & 270.777 & 0.483 & 19.31472620847404 & False & 69.316321 & -47.252962 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0005062498366281277 & 0.00043526525657838983 \\
J0536-7543 & 75.0 & 8.4 & nan & 1.7 & 84.12841666666665 & -75.73188888888889 & 4.1666666666666665e-05 & 2.777777777777778e-05 & 18.61207330300605 & 20.426102772096744 & -1.044 & -1.1340000000000001 & -0.048 & 0.24754037560026587 & False & 84.129011 & -75.73141700000001 & 3.611111111111111e-05 & 3.611111111111111e-05 & 27.823 & 30.996 & 0.051 & 1.7110867307744395 & False & 84.12828 & -75.731669 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0004941011744728527 & 0.0002224537545049614 \\
J0540-6919 & 0.0 & 0.024 & 0.0007 & nan & 85.046675 & -69.33171388888888 & 3.749999999999999e-05 & 1.388888888888889e-05 & 0.04750987049104675 & 0.0004750987049104675 & 0.648 & 0.307 & 0.07400000000000001 & 0.2907329672855015 & False & 85.047288 & -69.332663 & 0.00014444444444444444 & 0.00010833333333333334 & 105.835 & 107.44200000000001 & 3.77 & 58.34303616240256 & False & 85.04729499999999 & -69.331652 & 5.555555555555556e-05 & 3.3333333333333335e-05 & 0.0009734591109844601 & 0.00022741680939592158 \\
J0614+2229 & 29.0 & 3.3 & 1.0 & 0.2 & 93.57085749999999 & 22.499124444444444 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 7.269803878951597 & 3.7461679435852426 & 1.446 & 1.209 & 0.036000000000000004 & 0.21827593169625906 & False & 93.570633 & 22.498955 & 1.6666666666666667e-05 & 2.4999999999999998e-05 & 8.314 & 9.068 & 0.075 & 0.7907191914174184 & False & 93.570603 & 22.499344 & 8.333333333333334e-06 & 1.1111111111111112e-05 & 0.0002678270361859103 & 0.00032169880413406113 \\
J0630-2834 & 206.0 & 31.9 & 22.0 & 6.4 & 97.70585163749999 & -28.578549669444445 & 1.7916666666666664e-07 & 1.0277777777777778e-07 & 62.83094654167146 & 104.67552784002845 & -1.933 & -3.2319999999999998 & -0.095 & 0.4531182100191392 & False & 97.70499000000001 & -28.577981 & 3.888888888888889e-05 & 2.777777777777778e-05 & 46.724 & 65.968 & 0.353 & 3.9671721175765886 & False & 97.705229 & -28.578462 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0009465297047275864 & 0.0005537606959073654 \\
J0711-6830 & 10.0 & 3.7 & 1.0 & 0.4 & 107.97578797499999 & -68.51317068333333 & 5.4166666666666655e-08 & 2.2222222222222224e-08 & 5.310284716853491 & 5.988828849116458 & -3.053 & -3.4010000000000002 & -0.048 & 0.2706115354291592 & False & 107.97546200000001 & -68.513125 & 1.6666666666666667e-05 & 1.388888888888889e-05 & 25.769000000000002 & 25.581 & 0.055 & 1.4942653071248506 & False & 107.97538999999999 & -68.513188 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.00012784161677990185 & 0.00014679808482049951 \\
J0738-4042 & 190.0 & 99.0 & nan & 20.0 & 114.63442499999998 & -40.710950000000004 & 8.333333333333332e-06 & 5.555555555555556e-06 & 125.46448546530628 & 137.39275598337298 & -8.457 & -9.689 & -0.065 & 0.49113952799847255 & False & 114.63401100000002 & -40.711101 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 179.493 & 194.516 & 0.172 & 17.506298751986584 & False & 114.634216 & -40.711084 & 2.777777777777778e-06 & 0.0 & 0.00034825460195340063 & 0.00020749487162005726 \\
J0742-2822 & 296.0 & 26.0 & 14.0 & 2.0 & 115.70440833333332 & -28.378822222222222 & 8.333333333333332e-06 & 1.1111111111111112e-05 & 62.927558614596244 & 42.36125420554535 & -2.3930000000000002 & -2.345 & -0.039 & 0.2961315827691352 & False & 115.703677 & -28.378551 & 1.6666666666666667e-05 & 1.1111111111111112e-05 & 61.675 & 67.032 & 0.39299999999999996 & 2.9216354863519323 & False & 115.70393999999999 & -28.378697999999996 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0006982720281541266 & 0.0004303689466001534 \\
J0820-1350 & 102.0 & 6.0 & 6.0 & 2.0 & 125.10992375000001 & -13.848849722222223 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 16.799566213134025 & 35.702035807089054 & -1.865 & -2.7239999999999998 & -0.06 & 0.45959498205831795 & False & 125.109834 & -13.849063000000001 & 4.1666666666666665e-05 & 2.2222222222222223e-05 & 15.693 & 15.602 & 0.069 & 1.6324521605756612 & False & 125.10978100000001 & -13.849035 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.00023039305640727757 & 0.0002313825684995161 \\
J0820-4114 & 65.0 & 5.0 & nan & 1.0 & 125.064375 & -41.24313888888889 & 8.333333333333333e-05 & 8.333333333333333e-05 & 12.699263628312028 & 13.774554849613143 & 1.3019999999999998 & 2.089 & 0.10800000000000001 & 0.3183697791475999 & False & 125.065225 & -41.243123 & 0.00011111111111111112 & 5.277777777777778e-05 & 21.813000000000002 & 23.138 & 0.076 & 2.8492911098134175 & False & 125.06414099999999 & -41.243425 & 5.555555555555556e-06 & 2.777777777777778e-06 & 0.0006393284915837957 & 0.00033588313328971226 \\
J0835-4510 & 5000.0 & 1050.0 & nan & 60.0 & 128.83588120833335 & -45.17635419444444 & 8.333333333333333e-08 & 8.333333333333333e-08 & 1851.3807017009701 & 573.3343702547489 & -120.015 & -134.18 & -0.426 & 7.536445688414874 & False & 128.83548000000002 & -45.176293 & 5.555555555555556e-06 & 2.777777777777778e-06 & 3258.1209999999996 & 3736.357 & 11.397 & 0.0 & False & 128.83522299999998 & -45.176396999999994 & 8.333333333333334e-06 & 2.777777777777778e-06 & 0.0002893673423428883 & 0.0004659589861414509 \\
J0837-4135 & 197.0 & 35.0 & nan & 9.0 & 129.3383095833333 & -41.58737861111111 & 2.4999999999999994e-06 & 1.6666666666666667e-06 & 65.57884566124712 & 91.40270538951295 & 10.880999999999998 & 14.155 & 0.142 & 0.8793682566919179 & False & 129.33801499999998 & -41.587385 & 2.4999999999999998e-05 & 8.333333333333334e-06 & 62.281000000000006 & 70.601 & 0.121 & 8.500270136777695 & False & 129.33793899999998 & -41.587394 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.00022042453030357293 & 0.0002776025376598554 \\
J0922+0638 & 52.0 & 10.0 & 6.0 & 3.0 & 140.558425 & 6.639805555555555 & 1.6666666666666664e-05 & 4.722222222222223e-05 & 18.205247700946806 & 40.980956785431324 & 3.4530000000000003 & 3.298 & 0.109 & 0.4295971606332696 & False & 140.55776799999998 & 6.6398850000000005 & 5.277777777777778e-05 & 2.777777777777778e-05 & 38.452 & 39.238 & 0.215 & 4.3937450673864715 & False & 140.557903 & 6.640408 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0006574110963545484 & 0.0007948458721413579 \\
J0944-1354 & 26.0 & 0.6 & 4.0 & 0.2 & 146.1206495833333 & -13.911563888888889 & 4.583333333333333e-06 & 8.333333333333334e-06 & 2.3603403716665237 & 6.231587858429462 & 2.207 & 2.168 & 0.022000000000000002 & 0.339940469228753 & False & 146.120024 & -13.911613000000001 & 1.6666666666666667e-05 & 5.555555555555556e-06 & 11.522 & 11.443 & 0.084 & 1.299642292911075 & False & 146.119774 & -13.911659 & 1.388888888888889e-05 & 5.555555555555556e-06 & 0.0006092163817810026 & 0.0008552058414293224 \\
J0953+0755 & 400.0 & 100.0 & 200.0 & 40.0 & 148.28879041666664 & 7.926597222222223 & 7.916666666666665e-06 & 2.2222222222222223e-05 & 165.49673208830296 & 807.1737426506392 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 290.168 & 410.892 & 0.779 & 41.276027353893305 & False & 148.288401 & 7.927045 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0 & 0.0005909874663599566 \\
J1022+1001 & 75.0 & 4.9 & nan & 0.4 & 155.74164875 & 10.031323611111112 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 13.206194974525573 & 5.851746162165983 & -1.889 & -1.369 & -0.02 & 0.2426856409363432 & False & 155.74099099999998 & 10.031329 & 1.388888888888889e-05 & 1.1111111111111112e-05 & 16.055 & 15.889000000000001 & 0.062 & 1.2783165952070632 & False & 155.741232 & 10.031119 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0006477171725492084 & 0.0004585594202609344 \\
J1056-6258 & 45.0 & 34.0 & nan & 8.0 & 164.1066 & -62.97991388888889 & 1.2499999999999999e-05 & 5.555555555555556e-06 & 37.64584694775918 & 48.047767073420104 & -1.4769999999999999 & -1.535 & -0.035 & 0.22430473136362808 & False & 164.107302 & -62.979665000000004 & 1.388888888888889e-05 & 2.2222222222222223e-05 & 49.049 & 46.143 & 0.075 & 1.669461100194479 & False & 164.10681200000002 & -62.979806999999994 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0004045452834874625 & 0.00014387949263753978 \\
J1136+1551 & 257.0 & 20.0 & 53.0 & 10.0 & 174.01299916666662 & 15.853939722222222 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 50.58327052450513 & 193.59115265455387 & -2.801 & -3.322 & -0.08900000000000001 & 0.34718424374523477 & False & 174.01249099999998 & 15.854641 & 3.0555555555555554e-05 & 3.0555555555555554e-05 & 32.172 & 26.497 & 0.129 & 6.691732843599114 & False & 174.012743 & 15.854368 & 2.777777777777778e-06 & 5.555555555555556e-06 & 0.0008548397196059747 & 0.0004941110470270006 \\
J1157-6224 & 145.0 & 14.0 & nan & 3.0 & 179.31336249999998 & -62.41414722222222 & 2.0833333333333333e-05 & 1.388888888888889e-05 & 32.73916699737018 & 38.03081991203492 & 4.601 & 5.352 & 0.11 & 0.31629644936327583 & False & 179.313199 & -62.414237 & 1.6666666666666667e-05 & 2.4999999999999998e-05 & 29.436 & 29.566999999999997 & 0.08 & 1.461126114634605 & False & 179.313244 & -62.414177 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.00011744151373823213 & 6.243348551594832e-05 \\
J1224-6407 & 48.0 & 8.9 & nan & 0.5 & 186.09272499999997 & -64.13163055555555 & 2.4999999999999998e-05 & 1.1111111111111112e-05 & 16.418963702846803 & 5.017280297956229 & 3.855 & 4.446000000000001 & 0.065 & 0.3627769295554235 & False & 186.09281299999998 & -64.131431 & 1.1111111111111112e-05 & 1.6666666666666667e-05 & 16.680999999999997 & 17.625999999999998 & 0.09300000000000001 & 0.9698689859319034 & False & 186.092878 & -64.131613 & 5.555555555555556e-06 & 8.333333333333334e-06 & 0.00020321563633448464 & 6.902454624501421e-05 \\
J1243-6423 & 110.0 & 34.2 & nan & 6.8 & 190.82125416666665 & -64.389925 & 4.166666666666666e-06 & 2.777777777777778e-06 & 52.2882146543182 & 56.36639195904669 & 6.314 & 6.907 & 0.057999999999999996 & 0.4346563313032098 & False & 190.821099 & -64.389849 & 8.333333333333334e-06 & 8.333333333333334e-06 & 95.772 & 90.331 & 0.21 & 4.644481988528466 & False & 190.821299 & -64.38994699999999 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.00010136264283193706 & 2.931797312931389e-05 \\
J1302-6350 & nan & 4.5 & nan & 0.3 & 195.6984930708333 & -63.83573016388889 & 5e-08 & 2.2222222222222224e-08 & 8.908100717071266 & 0.08908100717071266 & 1.3659999999999999 & 1.6740000000000002 & 0.086 & 0.28953532528841913 & False & 195.698492 & -63.83573199999999 & 6.111111111111111e-05 & 3.888888888888889e-05 & 7.07 & 7.185 & 0.065 & 0.5185975720091075 & False & 195.698791 & -63.835708999999994 & 1.1111111111111112e-05 & 1.1111111111111112e-05 & 1.8958528007464383e-06 & 0.00013306462767352024 \\
J1326-5859 & 120.0 & 18.0 & nan & 3.6 & 201.7425708333333 & -58.99146944444445 & 2.0833333333333333e-05 & 1.388888888888889e-05 & 35.86592748625491 & 38.88911624727541 & 2.997 & 3.653 & 0.092 & 0.4344439013875618 & False & 201.742817 & -58.991436 & 2.4999999999999998e-05 & 2.777777777777778e-05 & 31.52 & 31.877 & 0.095 & 1.4305917882368113 & False & 201.742494 & -58.991445999999996 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.000131152589560689 & 4.6004017473766387e-05 \\
J1327-6222 & 135.0 & 21.0 & nan & 4.2 & 201.82156666666663 & -62.37929444444445 & 3.749999999999999e-05 & 1.6666666666666667e-05 & 41.294213369277315 & 44.77288782301314 & 3.533 & 3.929 & 0.063 & 0.35319174657140157 & False & 201.822399 & -62.379076 & 1.6666666666666667e-05 & 1.388888888888889e-05 & 67.77600000000001 & 65.348 & 0.171 & 3.387868424409447 & False & 201.822145 & -62.379212 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.00044342412754306475 & 0.000280514097891651 \\
J1338-6204 & nan & 5.9 & nan & 1.2 & 204.5389583333333 & -62.07186111111111 & 0.00020833333333333332 & 0.00011111111111111112 & 11.679509829048992 & 0.11679509829048992 & 2.463 & 3.516 & 0.145 & 0.35548104377832124 & False & 204.539062 & -62.071897 & 4.9999999999999996e-05 & 4.722222222222223e-05 & 11.657 & 10.905 & 0.081 & 0.7748587141220794 & False & 204.53903799999998 & -62.071932 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 6.037774914428204e-05 & 8.010923752001135e-05 \\
J1359-6038 & 105.0 & 12.5 & nan & 0.6 & 209.99269999999996 & -60.63543055555556 & 4.166666666666666e-06 & 2.777777777777778e-06 & 27.089086943654188 & 7.060436313786522 & 5.443 & 6.465 & 0.044000000000000004 & 0.36400321006686537 & False & 209.99238599999998 & -60.635284999999996 & 8.333333333333334e-06 & 5.555555555555556e-06 & 38.07 & 45.035 & 0.127 & 2.2876757556770007 & False & 209.992661 & -60.635321999999995 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.00021188369323321923 & 0.00011022724761292223 \\
J1428-5530 & 35.0 & 6.5 & nan & 1.3 & 217.1093583333333 & -55.51391666666667 & 3.749999999999999e-05 & 2.777777777777778e-05 & 11.98439095332693 & 13.007715677432522 & 1.331 & 1.077 & 0.045 & 0.20956354639634459 & False & 217.109327 & -55.513792 & 2.777777777777778e-05 & 2.4999999999999998e-05 & 21.28 & 22.454 & 0.129 & 1.0860287608527712 & False & 217.10925 & -55.513941 & 5.555555555555556e-06 & 8.333333333333334e-06 & 0.00012592269935425332 & 6.598924367440557e-05 \\
J1453-6413 & 230.0 & 18.0 & nan & 1.0 & 223.38610416666663 & -64.22111111111111 & 2.4999999999999998e-05 & 1.388888888888889e-05 & 45.431793587293356 & 13.688700483152061 & 1.889 & 3.0269999999999997 & 0.053 & 0.42009245938420564 & False & 223.38429900000003 & -64.221092 & 4.9999999999999996e-05 & 1.6666666666666667e-05 & 47.073 & 73.05 & 0.105 & 7.100206088713799 & False & 223.38468799999998 & -64.22116 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0007852986421026205 & 0.0006178267409436907 \\
J1456-6843 & 350.0 & 64.0 & nan & 13.0 & 223.99967916666662 & -68.72763888888889 & 1.2499999999999999e-05 & 5.555555555555556e-06 & 118.66687504628256 & 130.64387737288155 & 3.16 & 3.668 & 0.045 & 0.23531676404691787 & False & 224.00022400000003 & -68.727947 & 1.6666666666666667e-05 & 1.1111111111111112e-05 & 85.775 & 80.641 & 0.344 & 6.793838869738879 & False & 223.99962799999997 & -68.727805 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0003660655093468348 & 0.00016714513713195689 \\
J1550-5418 & nan & 3.3 & nan & 0.3 & 237.7255160833333 & -54.30669836111111 & 2.6666666666666664e-06 & 5.555555555555555e-07 & 6.5326071925189275 & 0.06532607192518927 & 6.074 & 5.62 & 0.049 & 0.4019660003941708 & False & 237.725088 & -54.30706899999999 & 8.333333333333334e-06 & 8.333333333333334e-06 & 18.305 & 20.074 & 0.136 & 1.9081848652120694 & False & 237.725289 & -54.306952 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0004469390245818261 & 0.00028615803772097327 \\
J1559-4438 & 110.0 & 37.1 & nan & 7.4 & 239.92302552499996 & -44.64608382722222 & 3.333333333333333e-08 & 9.722222222222221e-09 & 55.06887151375711 & 59.55208562286557 & -4.468 & -6.388999999999999 & -0.043 & 0.3828855771281438 & False & 239.922762 & -44.646275 & 1.388888888888889e-05 & 5.555555555555556e-06 & 56.72 & 65.865 & 0.429 & 4.178709972558683 & False & 239.922919 & -44.646221999999995 & 1.388888888888889e-05 & 5.555555555555556e-06 & 0.0002677659081592095 & 0.0001575930926871514 \\
J1600-5044 & nan & 21.0 & nan & 1.0 & 240.2208958333333 & -50.73925 & 8.333333333333332e-06 & 1.1111111111111112e-05 & 41.571136679665905 & 0.41571136679665904 & 15.651 & 18.525 & 0.142 & 0.7800480261620402 & False & 240.22033399999998 & -50.739416 & 1.388888888888889e-05 & 5.555555555555556e-06 & 58.531000000000006 & 68.85 & 0.42 & 4.365694840984754 & False & 240.220404 & -50.739358 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.00039239778949287543 & 0.0003294612459032426 \\
J1614-5048 & nan & 4.1 & nan & 0.2 & 243.54704166666664 & -50.80097222222222 & 0.000125 & 0.0001388888888888889 & 8.116269542220484 & 0.08116269542220485 & 2.7689999999999997 & 4.37 & 0.11800000000000001 & 0.3750811353756641 & False & 243.548079 & -50.80121 & 5.277777777777778e-05 & 1.9444444444444445e-05 & 12.113 & 18.274 & 0.078 & 2.1087566378206746 & False & 243.547989 & -50.800982 & 8.333333333333334e-06 & 2.777777777777778e-06 & 0.0006973968898116251 & 0.0005988097407244751 \\
J1630-4733 & nan & 9.9 & nan & 2.0 & 247.65612499999997 & -47.55138888888889 & 0.00016666666666666666 & 0.00022222222222222223 & 19.597821577556783 & 0.19597821577556782 & -3.1660000000000004 & -4.399 & -0.092 & 0.5538803673700724 & False & 247.655448 & -47.551069 & 3.0555555555555554e-05 & 1.6666666666666667e-05 & 16.546 & 19.532 & 0.149 & 2.0116612942042926 & False & 247.65572200000003 & -47.550987 & 1.388888888888889e-05 & 5.555555555555556e-06 & 0.0005577743202219679 & 0.00048528054575402556 \\
J1633-5015 & nan & 7.6 & nan & 1.5 & 248.2503458333333 & -50.25233333333333 & 1.6666666666666664e-05 & 2.2222222222222223e-05 & 15.044792322164803 & 0.15044792322164802 & -3.2319999999999998 & -3.8480000000000003 & -0.111 & 0.34320657400399157 & False & 248.249801 & -50.252558 & 4.1666666666666665e-05 & 1.9444444444444445e-05 & 20.423 & 25.26 & 0.316 & 1.4687935518635211 & False & 248.250173 & -50.252655 & 2.2222222222222223e-05 & 1.1111111111111112e-05 & 0.0004145318205451865 & 0.0003401206180879933 \\
J1644-4559 & 375.0 & 300.0 & nan & 60.0 & 251.20530416666665 & -45.98603055555556 & 8.333333333333332e-06 & 1.388888888888889e-05 & 325.3407666410776 & 352.6642827667623 & 6.252999999999999 & 6.473 & 0.325 & 0.883972362026274 & False & 251.20569500000002 & -45.986466 & 5.555555555555556e-05 & 4.1666666666666665e-05 & 1065.933 & 1091.193 & 1.473 & 50.99003585821792 & False & 251.205175 & -45.985895 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0005131845577834625 & 0.00016257390782353236 \\
J1651-4246 & 100.0 & 21.4 & nan & 4.3 & 252.95320833333332 & -42.76927777777777 & 4.1666666666666665e-05 & 8.333333333333333e-05 & 37.47505871933331 & 40.82706700678615 & -6.255 & -7.476 & -0.102 & 0.5833977588995728 & False & 252.95317000000003 & -42.769532 & 1.9444444444444445e-05 & 1.388888888888889e-05 & 59.083999999999996 & 58.571999999999996 & 0.16699999999999998 & 2.9360547971071536 & False & 252.953054 & -42.769433 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.00025577492055775346 & 0.00019217103134300955 \\
J1709-4429 & 25.0 & 12.1 & 4.0 & 0.7 & 257.42803333333325 & -44.485622222222226 & 8.333333333333332e-06 & 1.6666666666666667e-05 & 15.751176428110698 & 18.5955113565266 & -3.35 & -3.5060000000000002 & -0.048 & 0.4200364419537354 & False & 257.427619 & -44.485513 & 1.6666666666666667e-05 & 8.333333333333334e-06 & 16.994 & 16.54 & 0.09 & 0.8842633640858931 & False & 257.428015 & -44.485446 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.00031512986410732393 & 0.00017670694661159987 \\
J1730-2304 & 43.0 & 4.0 & 6.0 & 0.2 & 262.59027599999996 & -23.075330555555556 & 3.333333333333333e-07 & 5.555555555555556e-06 & 9.481460388024036 & 9.738666237157952 & -1.9680000000000002 & -1.653 & -0.03 & 0.5029539589399404 & False & 262.58973 & -23.075454999999998 & 1.9444444444444445e-05 & 8.333333333333334e-06 & 12.41 & 12.638 & 0.091 & 0.9575785186729934 & False & 262.59013999999996 & -23.075260999999998 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0005175000180807246 & 0.00014315260731195012 \\
J1731-4744 & 190.0 & 27.0 & nan & 3.0 & 262.92566666666664 & -47.743405555555555 & 2.0833333333333333e-05 & 1.6666666666666667e-05 & 54.86639015393734 & 33.05252493710771 & 2.532 & 3.0869999999999997 & 0.079 & 0.43420551732745855 & False & 262.925455 & -47.744259 & 3.3333333333333335e-05 & 2.2222222222222223e-05 & 62.552 & 65.604 & 0.485 & 3.701743238320432 & False & 262.92572 & -47.744059 & 1.1111111111111112e-05 & 8.333333333333334e-06 & 0.0008652320679427082 & 0.0006544278875234494 \\
J1751-4657 & 70.0 & 6.6 & nan & 1.3 & 267.92581666666666 & -46.957369444444446 & 8.333333333333332e-06 & 1.388888888888889e-05 & 15.567959634293045 & 16.629572164775745 & 1.8359999999999999 & 3.944 & 0.084 & 0.24287881201244974 & False & 267.925736 & -46.957713 & 3.888888888888889e-05 & 1.9444444444444445e-05 & 19.015 & 26.767 & 0.27899999999999997 & 1.3064752416402168 & False & 267.925833 & -46.957440000000005 & 1.9444444444444445e-05 & 1.1111111111111112e-05 & 0.00034793940465506896 & 7.143086467232148e-05 \\
J1752-2806 & 1100.0 & 47.8 & 100.0 & 9.6 & 268.24454 & -28.110361111111114 & 7.083333333333332e-06 & 8.333333333333333e-05 & 149.40590401896807 & 236.21508641064324 & 2.79 & 3.282 & 0.23 & 0.8570105168799986 & False & 268.244935 & -28.110676 & 9.722222222222222e-05 & 3.0555555555555554e-05 & 228.43900000000002 & 225.608 & 1.449 & 7.266030109054606 & False & 268.244214 & -28.110414000000002 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.00046961869505912916 & 0.00029236904421169844 \\
J1801-2304 & nan & 7.0 & nan & 0.5 & 270.33256199999994 & -23.079065833333335 & 2.4999999999999994e-06 & 2.777777777777778e-06 & 13.857045559888634 & 0.13857045559888634 & 3.012 & 2.2319999999999998 & 0.040999999999999995 & 0.6652167598524299 & False & 270.33248 & -23.078991000000002 & 1.6666666666666667e-05 & 1.1111111111111112e-05 & 37.9 & 26.427 & 0.133 & 2.8980503906754764 & False & 270.33252000000005 & -23.078976 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.00010625812370005786 & 9.779040887538073e-05 \\
J1803-2137 & 23.0 & 9.6 & 5.0 & 1.3 & 270.9642104166666 & -21.61870861111111 & 4.166666666666666e-06 & 2.777777777777778e-06 & 13.18761562654362 & 25.213884723411827 & 3.412 & 4.023 & 0.062 & 0.8884245892910714 & False & 270.963513 & -21.6184 & 2.4999999999999998e-05 & 1.1111111111111112e-05 & 14.023 & 14.939 & 0.08 & 1.9928878649594255 & False & 270.964223 & -21.618497 & 1.1111111111111112e-05 & 5.555555555555556e-06 & 0.0007180595305224544 & 0.00021193421108399435 \\
J1820-0427 & 157.0 & 9.3 & 6.0 & 1.9 & 275.21913916666665 & -4.460475555555556 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 25.973343192300863 & 34.135500398743325 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 30.613000000000003 & 23.6 & 0.113 & 3.146120098545827 & False & 275.21886 & -4.460505 & 8.333333333333334e-06 & 5.555555555555556e-06 & 0.0 & 0.0002798743018982104 \\
J1827-0750 & nan & 2.9 & nan & 0.6 & 276.7613958333333 & -7.838666666666667 & 2.4999999999999998e-05 & 0.00016666666666666666 & 5.740776017668148 & 0.057407760176681484 & 0.0 & 0.0 & 0.0 & 0.0 & True & 0.0 & 0.0 & 0.0 & 0.0 & 7.0920000000000005 & 9.496 & 0.1 & 0.7578435321486907 & False & 276.761033 & -7.838311 & 1.9444444444444445e-05 & 1.1111111111111112e-05 & 0.0 & 0.0005056660741776795 \\
J1833-1034 & nan & 0.071 & nan & nan & 278.38987499999996 & -10.56875 & 8.333333333333333e-05 & 8.333333333333333e-05 & 0.14055003353601328 & 0.0014055003353601327 & 2.761 & 3.8480000000000003 & 0.131 & 0.49137667075539626 & False & 278.388754 & -10.566697999999999 & 8.333333333333333e-05 & 5.277777777777778e-05 & 467.217 & 3834.6809999999996 & 55.568999999999996 & 71.6336351398895 & False & 278.386659 & -10.571900999999999 & 9.444444444444446e-05 & 8.888888888888889e-05 & 0.002329179743334408 & 0.004463565355479567 \\
J1915+1009 & 23.0 & 2.0 & 2.0 & 0.4 & 288.8749624999999 & 10.162047222222222 & 1.2499999999999999e-05 & 1.6666666666666667e-05 & 4.858352684762271 & 7.555100258462676 & 2.0180000000000002 & 2.531 & 0.048 & 0.5868605667348258 & False & 288.875149 & 10.162819 & 2.2222222222222223e-05 & 1.6666666666666667e-05 & 4.897 & 5.962000000000001 & 0.043 & 0.9331222212120195 & False & 288.87436099999996 & 10.162276 & 8.333333333333334e-06 & 8.333333333333334e-06 & 0.0007933097673042637 & 0.0006347274228552896 \\
J1917+1353 & 43.0 & 6.8 & 3.0 & 1.4 & 289.41577666666666 & 13.899188055555555 & 4.1666666666666667e-07 & 2.7777777777777776e-07 & 13.291644093744589 & 19.85507222314179 & -1.49 & -1.5019999999999998 & -0.05 & 0.36928458643277723 & False & 289.415267 & 13.899662 & 3.0555555555555554e-05 & 1.9444444444444445e-05 & 14.06 & 14.116 & 0.068 & 1.0789251182811008 & False & 289.415779 & 13.899329000000002 & 5.555555555555556e-06 & 5.555555555555556e-06 & 0.0006851233713141652 & 0.00014096264292818073 \\
J1932+1059 & 303.0 & 28.7 & 76.0 & 5.7 & 293.05857083333336 & 10.992605555555555 & 3.3333333333333333e-06 & 5.555555555555556e-06 & 67.58421343113743 & 164.60526601165125 & -19.034000000000002 & -19.026 & -0.085 & 0.900665876642698 & False & 293.058584 & 10.992594 & 5.555555555555556e-06 & 5.555555555555556e-06 & 222.835 & 243.149 & 0.43700000000000006 & 20.12019030600676 & False & 293.058554 & 10.992604 & 2.777777777777778e-06 & 2.777777777777778e-06 & 1.7337491617936783e-05 & 1.6597527800602696e-05 \\
J1935+1616 & 242.0 & 58.0 & 22.0 & 1.0 & 293.9492745833333 & 16.277773888888888 & 4.1666666666666667e-07 & 5.555555555555555e-07 & 97.47149145458192 & 57.126960464131216 & 1.446 & 1.4880000000000002 & 0.027000000000000003 & 0.2653953985893081 & False & 293.948784 & 16.276543 & 2.4999999999999998e-05 & 1.6666666666666667e-05 & 96.281 & 138.286 & 0.168 & 14.470648487202762 & False & 293.949142 & 16.277542999999998 & 2.777777777777778e-06 & 2.777777777777778e-06 & 0.0013178969897860065 & 0.0002636417973113787 \\
J1954+2923 & 6.6 & 8.0 & nan & 3.0 & 298.59397499999994 & 29.38813611111111 & 8.333333333333332e-06 & 1.1111111111111112e-05 & 7.459835278403417 & 15.22112628698772 & -5.138999999999999 & -4.91 & -0.066 & 0.4622602215336375 & False & 298.59356299999996 & 29.387649 & 1.388888888888889e-05 & 2.2222222222222223e-05 & 19.497 & 19.314 & 0.053 & 1.8778279964971578 & False & 298.593721 & 29.387912 & 2.777777777777778e-06 & 5.555555555555556e-06 & 0.0006050999094129212 & 0.00031496958358443605 \\
J2018+2839 & 314.0 & 30.0 & 30.0 & 13.0 & 304.5159720833333 & 28.665058888888886 & 3.7499999999999992e-06 & 4.444444444444444e-06 & 70.42405317513195 & 201.8407870681435 & -3.608 & -4.151 & -0.07200000000000001 & 0.4233787011623029 & False & 304.515918 & 28.665271 & 1.6666666666666667e-05 & 3.0555555555555554e-05 & 38.264 & 44.651 & 1.003 & 5.963473407492273 & False & 304.516015 & 28.664921000000003 & 3.0555555555555554e-05 & 4.4444444444444447e-05 & 0.00021735473004650852 & 0.00014293837288800086 \\
J2022+2854 & 71.0 & 38.0 & 7.0 & nan & 305.65444625 & 28.906417777777776 & 2.9166666666666666e-06 & 3.055555555555555e-06 & 47.691160667631266 & 25.5487901968297 & -4.643 & -6.49 & -0.10300000000000001 & 0.5201964222828135 & False & 305.654471 & 28.906182 & 1.6666666666666667e-05 & 3.0555555555555554e-05 & 59.223 & 53.269 & 0.17 & 5.667161144001383 & False & 305.654266 & 28.906221000000002 & 2.777777777777778e-06 & 5.555555555555556e-06 & 0.00023677118650609037 & 0.0002522302208565889 \\
J2048-1616 & 116.0 & 22.0 & 26.0 & 4.4 & 312.14850265416663 & -16.27904263888889 & 1.6666666666666665e-07 & 4.166666666666666e-08 & 40.25420902388556 & 92.52380928942914 & 2.532 & 3.352 & 0.037000000000000005 & 0.38637951281531996 & False & 312.149253 & -16.27944 & 1.6666666666666667e-05 & 1.1111111111111112e-05 & 54.516999999999996 & 55.31399999999999 & 0.121 & 7.902585461547942 & False & 312.14906099999996 & -16.279556 & 5.555555555555556e-06 & 2.777777777777778e-06 & 0.000822601619816458 & 0.0007421540348030747 \\
\end{tabular}
\end{sidewaystable}

